Improved Peel-and-Bound: Methods for Generating Dual Bounds with Multivalued Decision Diagrams

Decision diagrams are an increasingly important tool in cutting-edge solvers for discrete optimization. However, the field of decision diagrams is relatively new, and is still incorporating the library of techniques that conventional solvers have had decades to build. We drew inspiration from the warm-start technique used in conventional solvers to address one of the major challenges faced by decision diagram based methods. Decision diagrams become more useful the wider they are allowed to be, but also become more costly to generate, especially with large numbers of variables. In the original version of this paper, we presented a method of peeling off a sub-graph of previously constructed diagrams and using it as the initial diagram for subsequent iterations that we call peel-and-bound. We tested the method on the sequence ordering problem, and our results indicate that our peel-and-bound scheme generates stronger bounds than a branch-and-bound scheme using the same propagators, and at significantly less computational cost. In this extended version of the paper, we also propose new methods for using relaxed decision diagrams to improve the solutions found using restricted decision diagrams, discuss the heuristic decisions involved with the parallelization of peel-and-bound, and discuss how peel-and-bound can be hyper-optimized for sequencing problems. Furthermore, we test the new methods on the sequence ordering problem and the traveling salesman problem with time-windows (TSPTW), and include an updated and generalized implementation of the algorithm capable of handling any discrete optimization problem. The new results show that peel-and-bound outperforms ddo (a decision diagram based branch-and-bound solver) on the TSPTW. We also close 15 open benchmark instances of the TSPTW.

==> (inline-0) <==
\begin{tabular}{|cc|ccccc|ccccc|ccccc|}
        \multicolumn{2}{c|}{Problem Info} & \multicolumn{5}{c|}{BnB: width 64} & \multicolumn{5}{c|}{PnB: width 64} & \multicolumn{5}{c}{Percent Improvements} \\
        Name & n & \multicolumn{1}{c}{RB} & \multicolumn{1}{c}{BS} & T & OG & QL & \multicolumn{1}{c}{RB} & \multicolumn{1}{c}{BS} & T & OG & QL & \multicolumn{1}{c}{RB} & BS & T & OG & QL \\ \hline
        ESC07 & 9 & 2,125 & 2,125 & 0.03 & 0\% & - & 2,125 & 2,125 & 0.07 & 0\% & - &  &  & -57\% &  &  \\
        ESC11 & 13 & 2,075 & 2,075 & 0.65 & 0\% & - & 2,075 & 2,075 & 0.42 & 0\% & - &  &  & 55\% &  &  \\
        ESC12 & 14 & 1,675 & 1,675 & 1.99 & 0\% & - & 1,675 & 1,675 & 0.64 & 0\% & - &  &  & 211\% &  &  \\
        ESC25 & 27 & 1,681 & 1,681 & 956 & 0\% & - & 1,681 & 1,681 & 353 & 0\% & - &  &  & 171\% &  &  \\
        ESC47 & 49 & 334 & 1,542 &  & 78\% & 8,842 & 368 & 1,676 &  & 78\% & 1,295 & 10.2\% & -8.0\% &  & 0.4\% & 583\% \\
        ESC63 & 65 & 8 & 62 &  & 87\% & 2,756 & 44 & 62 &  & 29\% & 15 & 450.0\% & 0.0\% &  & 200.0\% & 18273\% \\
        ESC78 & 80 & 2,230 & 19,800 &  & 89\% & 1,040 & 5,000 & 20,045 &  & 75\% & 316 & 124.2\% & -1.2\% &  & 18.2\% & 229\% \\
        br17.10 & 18 & 55 & 55 & 260 & 0\% & - & 55 & 55 & 5 & 0\% & - &  &  & 4652\% &  &  \\
        br17.12 & 18 & 55 & 55 & 138 & 0\% & - & 55 & 55 & 21 & 0\% & - &  &  & 546\% &  &  \\
        ft53.1 & 54 & 1,785 & 8,478 &  & 79\% & 8,841 & 3,324 & 8,244 &  & 60\% & 917 & 86.2\% & 2.8\% &  & 32.3\% & 864\% \\
        ft53.2 & 54 & 1,946 & 8,927 &  & 78\% & 7,356 & 3,450 & 8,633 &  & 60\% & 938 & 77.3\% & 3.4\% &  & 30.3\% & 684\% \\
        ft53.3 & 54 & 2,546 & 12,179 &  & 79\% & 5,594 & 4,234 & 12,327 &  & 66\% & 1,147 & 66.3\% & -1.2\% &  & 20.5\% & 388\% \\
        ft53.4 & 54 & 3,780 & 14,811 &  & 74\% & 11,907 & 6,500 & 14,753 &  & 56\% & 2,372 & 72.0\% & 0.4\% &  & 33.1\% & 402\% \\
        ft70.1 & 71 & 25,444 & 41,926 &  & 39\% & 4,781 & 31,123 & 41,607 &  & 25\% & 412 & 22.3\% & 0.8\% &  & 56.0\% & 1060\% \\
        ft70.2 & 71 & 25,239 & 42,805 &  & 41\% & 3,998 & 31,195 & 42,623 &  & 27\% & 427 & 23.6\% & 0.4\% &  & 53.1\% & 836\% \\
        ft70.3 & 71 & 25,810 & 48,073 &  & 46\% & 4,036 & 31,872 & 47,491 &  & 33\% & 475 & 23.5\% & 1.2\% &  & 40.8\% & 750\% \\
        ft70.4 & 71 & 28,593 & 56,644 &  & 50\% & 8,642 & 35,974 & 56,552 &  & 36\% & 1,087 & 25.8\% & 0.2\% &  & 36.1\% & 695\% \\
        kro124p.1 & 101 & 10,773 & 46,158 &  & 77\% & 2,173 & 17,579 & 46,158 &  & 62\% & 105 & 63.2\% & 0.0\% &  & 23.8\% & 1970\% \\
        kro124p.2 & 101 & 11,061 & 46,930 &  & 76\% & 1,898 & 17,633 & 46,930 &  & 62\% & 109 & 59.4\% & 0.0\% &  & 22.4\% & 1641\% \\
        kro124p.3 & 101 & 12,110 & 55,991 &  & 78\% & 1,055 & 18,586 & 55,991 &  & 67\% & 117 & 53.5\% & 0.0\% &  & 17.3\% & 802\% \\
        kro124p.4 & 101 & 13,838 & 85,533 &  & 84\% & 2,990 & 24,388 & 85,316 &  & 71\% & 244 & 76.2\% & 0.3\% &  & 17.4\% & 1125\% \\
        p43.1 & 44 & 630 & 29,450 &  & 98\% & 12,945 & 380 & 29,380 &  & 99\% & 1,022 & -39.7\% & 0.2\% &  & -0.9\% & 1167\% \\
        p43.2 & 44 & 440 & 29,000 &  & 98\% & 8,519 & 420 & 29,080 &  & 99\% & 1,125 & -4.5\% & -0.3\% &  & -0.1\% & 657\% \\
        p43.3 & 44 & 595 & 29,530 &  & 98\% & 12,802 & 490 & 29,530 &  & 98\% & 1,122 & -17.6\% & 0.0\% &  & -0.4\% & 1041\% \\
        p43.4 & 44 & 1,370 & 83,855 &  & 98\% & 21,105 & 1,050 & 83,890 &  & 99\% & 4,694 & -23.4\% & 0.0\% &  & -0.4\% & 350\% \\
        prob.42 & 42 & 99 & 289 &  & 66\% & 16,742 & 97 & 286 &  & 66\% & 2,613 & -2.0\% & 1.0\% &  & -0.5\% & 541\% \\
        prob.100 & 100 & 170 & 1,841 &  & 91\% & 1,731 & 182 & 1,760 &  & 90\% & 117 & 7.1\% & 4.6\% &  & 1.2\% & 1379\% \\
        rbg048a & 50 & 76 & 379 &  & 80\% & 12,938 & 47 & 380 &  & 88\% & 1,551 & -38.2\% & -0.3\% &  & -8.8\% & 734\% \\
        rbg050c & 52 & 63 & 566 &  & 89\% & 11,480 & 154 & 512 &  & 70\% & 1,481 & 144.4\% & 10.5\% &  & 27.1\% & 675\% \\
        rbg109a & 111 & 91 & 1,196 &  & 92\% & 2,773 & 379 & 1,196 &  & 68\% & 612 & 316.5\% & 0.0\% &  & 35.3\% & 353\% \\
        rbg150a & 152 & 63 & 1,874 &  & 97\% & 241 & 565 & 1,865 &  & 70\% & 222 & 796.8\% & 0.5\% &  & 38.6\% & 9\% \\
        rbg174a & 176 & 119 & 2,157 &  & 94\% & 809 & 626 & 2,156 &  & 71\% & 117 & 426.1\% & 0.0\% &  & 33.1\% & 591\% \\
        rbg253a & 255 & 113 & 3,181 &  & 96\% & 403 & 708 & 3,180 &  & 78\% & 39 & 526.5\% & 0.0\% &  & 24.1\% & 933\% \\
        rbg323a & 325 & 89 & 3,519 &  & 97\% & 437 & 289 & 3,529 &  & 92\% & 17 & 224.7\% & -0.3\% &  & 6.2\% & 2471\% \\
        rbg341a & 343 & 68 & 3,038 &  & 98\% & 366 & 321 & 3,064 &  & 90\% & 8 & 372.1\% & -0.8\% &  & 9.2\% & 4475\% \\
        rbg358a & 360 & 69 & 3,359 &  & 98\% & 289 & 73 & 3,373 &  & 98\% & 6 & 5.8\% & -0.4\% &  & 0.1\% & 4717\% \\
        rbg378a & 380 & 52 & 3,429 &  & 98\% & 266 & 50 & 3,429 &  & 99\% & 5 & -3.8\% & 0.0\% &  & -0.1\% & 5220\% \\
        ry48p.1 & 49 & 5,201 & 17,555 &  & 70\% & 10,480 & 6,171 & 17,454 &  & 65\% & 1,395 & 18.7\% & 0.6\% &  & 8.9\% & 651\% \\
        ry48p.2 & 49 & 5,291 & 18,046 &  & 71\% & 9,286 & 6,577 & 17,840 &  & 63\% & 1,445 & 24.3\% & 1.2\% &  & 12.0\% & 543\% \\
        ry48p.3 & 49 & 6,207 & 21,161 &  & 71\% & 9,039 & 6,985 & 20,962 &  & 67\% & 1,707 & 12.5\% & 0.9\% &  & 6.0\% & 430\% \\
        ry48p.4 & 49 & 13,610 & 34,517 &  & 61\% & 15,819 & 14,293 & 33,804 &  & 58\% & 3,217 & 5.0\% & 2.1\% &  & 4.9\% & 392\%
    \end{tabular}
\begin{tabular}{|cc|ccccc|ccccc|ccccc}
        \multicolumn{2}{c|}{Problem   Info} & \multicolumn{5}{c|}{BnB: width 256} & \multicolumn{5}{c|}{PnB: width 256} & \multicolumn{5}{c}{Percent Improvements} \\
        Name & n & \multicolumn{1}{c}{RB} & \multicolumn{1}{c}{BS} & T & OG & QL & \multicolumn{1}{c}{RB} & \multicolumn{1}{c}{BS} & T & OG & QL & \multicolumn{1}{c}{RB} & BS & T & OG & QL \\ \hline
        ESC07 & 9 & 2,125 & 2,125 & 0.04 & 0\% & - & 2,125 & 2,125 & 0.04 & 0\% & - &  &  & 0\% &  &  \\
        ESC11 & 13 & 2,075 & 2,075 & 0.48 & 0\% & - & 2,075 & 2,075 & 0.41 & 0\% & - &  &  & 17\% &  &  \\
        ESC12 & 14 & 1,675 & 1,675 & 1.66 & 0\% & - & 1,675 & 1,675 & 0.34 & 0\% & - &  &  & 388\% &  &  \\
        ESC25 & 27 & 1,681 & 1,681 & 2,643 & 0\% & - & 1,681 & 1,681 & 303 & 0\% & - &  &  & 771\% &  &  \\
        ESC47 & 49 & 312 & 1,590 &  & 80\% & 720 & 658 & 1,339 &  & 51\% & 740 & 110.9\% & 18.7\% &  & 58.0\% & -3\% \\
        ESC63 & 65 & 9 & 62 &  & 85\% & 53 & 44 & 62 &  & 29\% & 3 & 388.9\% & 0.0\% &  & 194.4\% & 1667\% \\
        ESC78 & 80 & 2,230 & 20,345 &  & 89\% & 59 & 5,600 & 20,135 &  & 72\% & 109 & 151.1\% & 1.0\% &  & 23.3\% & -46\% \\
        br17.10 & 18 & 55 & 55 & 275 & 0\% & - & 55 & 55 & 3 & 0\% & - &  &  & 9468\% &  &  \\
        br17.12 & 18 & 55 & 55 & 105 & 0\% & - & 55 & 55 & 5 & 0\% & - &  &  & 2146\% &  &  \\
        ft53.1 & 54 & 1,708 & 8,424 &  & 80\% & 760 & 4,603 & 8,244 &  & 44\% & 271 & 169.5\% & 2.2\% &  & 80.5\% & 180\% \\
        ft53.2 & 54 & 1,856 & 9,059 &  & 80\% & 632 & 3,555 & 8,648 &  & 59\% & 272 & 91.5\% & 4.8\% &  & 35.0\% & 132\% \\
        ft53.3 & 54 & 2,493 & 12,598 &  & 80\% & 477 & 4,852 & 11,095 &  & 56\% & 390 & 94.6\% & 13.5\% &  & 42.6\% & 22\% \\
        ft53.4 & 54 & 3,619 & 14,867 &  & 76\% & 1,240 & 7,560 & 14,611 &  & 48\% & 797 & 108.9\% & 1.8\% &  & 56.8\% & 56\% \\
        ft70.1 & 71 & 25,507 & 41,686 &  & 39\% & 373 & 31,122 & 41,235 &  & 25\% & 108 & 22.0\% & 1.1\% &  & 58.3\% & 245\% \\
        ft70.2 & 71 & 25,261 & 42,901 &  & 41\% & 297 & 31,630 & 42,182 &  & 25\% & 123 & 25.2\% & 1.7\% &  & 64.4\% & 141\% \\
        ft70.3 & 71 & 25,891 & 47,806 &  & 46\% & 377 & 32,539 & 46,488 &  & 30\% & 151 & 25.7\% & 2.8\% &  & 52.8\% & 150\% \\
        ft70.4 & 71 & 31,186 & 56,366 &  & 45\% & 958 & 37,984 & 56,366 &  & 33\% & 356 & 21.8\% & 0.0\% &  & 37.0\% & 169\% \\
        kro124p.1 & 101 & 10,683 & 48,866 &  & 78\% & 152 & 19,224 & 45,643 &  & 58\% & 43 & 79.9\% & 7.1\% &  & 35.0\% & 253\% \\
        kro124p.2 & 101 & 10,706 & 52,038 &  & 79\% & 125 & 19,299 & 48,102 &  & 60\% & 43 & 80.3\% & 8.2\% &  & 32.6\% & 191\% \\
        kro124p.3 & 101 & 12,078 & 58,562 &  & 79\% & 64 & 20,145 & 57,358 &  & 65\% & 45 & 66.8\% & 2.1\% &  & 22.3\% & 42\% \\
        kro124p.4 & 101 & 14,511 & 82,672 &  & 82\% & 281 & 25,002 & 82,364 &  & 70\% & 102 & 72.3\% & 0.4\% &  & 18.4\% & 175\% \\
        p43.1 & 44 & 610 & 29,460 &  & 98\% & 1,033 & 27,255 & 28,635 &  & 5\% & 146 & 4368\% & 2.9\% &  & 1932\% & 608\% \\
        p43.2 & 44 & 460 & 29,020 &  & 98\% & 547 & 27,455 & 29,020 &  & 5\% & 391 & 5868\% & 0.0\% &  & 1725\% & 40\% \\
        p43.3 & 44 & 750 & 29,530 &  & 97\% & 1,016 & 27,780 & 29,530 &  & 6\% & 764 & 3604\% & 0.0\% &  & 1545\% & 33\% \\
        p43.4 & 44 & 1,425 & 83,880 &  & 98\% & 1,365 & 28,195 & 83,435 &  & 66\% & 1,380 & 1879\% & 0.5\% &  & 48.5\% & -1\% \\
        prob.42 & 42 & 90 & 289 &  & 69\% & 1,166 & 103 & 275 &  & 63\% & 617 & 14.4\% & 5.1\% &  & 10.1\% & 89\% \\
        prob.100 & 100 & 157 & 1,886 &  & 92\% & 113 & 178 & 1,721 &  & 90\% & 45 & 13.4\% & 9.6\% &  & 2.3\% & 151\% \\
        rbg048a & 50 & 80 & 389 &  & 79\% & 794 & 80 & 373 &  & 79\% & 534 & 0.0\% & 4.3\% &  & 1.1\% & 49\% \\
        rbg050c & 52 & 62 & 583 &  & 89\% & 810 & 175 & 503 &  & 65\% & 442 & 182.3\% & 15.9\% &  & 37.0\% & 83\% \\
        rbg109a & 111 & 89 & 1,181 &  & 92\% & 394 & 406 & 1,106 &  & 63\% & 204 & 356.2\% & 6.8\% &  & 46.1\% & 93\% \\
        rbg150a & 152 & 115 & 1,845 &  & 94\% & 406 & 571 & 1,845 &  & 69\% & 100 & 396.5\% & 0.0\% &  & 35.8\% & 306\% \\
        rbg174a & 176 & 362 & 2,172 &  & 83\% & 337 & 646 & 2,171 &  & 70\% & 57 & 78.5\% & 0.0\% &  & 18.6\% & 491\% \\
        rbg253a & 255 & 359 & 3,177 &  & 89\% & 139 & 727 & 3,176 &  & 77\% & 22 & 102.5\% & 0.0\% &  & 15.0\% & 532\% \\
        rbg323a & 325 & 99 & 3,476 &  & 97\% & 114 & 346 & 3,480 &  & 90\% & 14 & 249.5\% & -0.1\% &  & 7.9\% & 714\% \\
        rbg341a & 343 & 84 & 3,016 &  & 97\% & 120 & 340 & 3,016 &  & 89\% & 7 & 304.8\% & 0.0\% &  & 9.6\% & 1614\% \\
        rbg358a & 360 & 88 & 3,280 &  & 97\% & 92 & 88 & 3,382 &  & 97\% & 5 & 0.0\% & -3.0\% &  & -0.1\% & 1740\% \\
        rbg378a & 380 & 44 & 3,385 &  & 99\% & 35 & 53 & 3,385 &  & 98\% & 6 & 20.5\% & 0.0\% &  & 0.3\% & 483\% \\
        ry48p.1 & 49 & 5,470 & 17,464 &  & 69\% & 897 & 9,432 & 17,071 &  & 45\% & 377 & 72.4\% & 2.3\% &  & 53.5\% & 138\% \\
        ry48p.2 & 49 & 5,606 & 18,060 &  & 69\% & 834 & 6,615 & 17,627 &  & 62\% & 383 & 18.0\% & 2.5\% &  & 10.4\% & 118\% \\
        ry48p.3 & 49 & 6,558 & 21,142 &  & 69\% & 859 & 8,723 & 20,850 &  & 58\% & 513 & 33.0\% & 1.4\% &  & 18.6\% & 67\% \\
        ry48p.4 & 49 & 17,359 & 34,074 &  & 49\% & 1,557 & 17,322 & 33,773 &  & 49\% & 990 & -0.2\% & 0.9\% &  & 0.7\% & 57\%
    \end{tabular}
\begin{tabular}{|cc|ccc|ccc|ccc|}
        \multicolumn{2}{|c|}{Problem   Info} & \multicolumn{3}{c|}{PnB: width 256} & \multicolumn{3}{c|}{PnB: width 2048} & \multicolumn{3}{c|}{Percent Improvements} \\
        Name & n & \multicolumn{1}{c}{RB} & \multicolumn{1}{c}{BS} & OG & \multicolumn{1}{c}{RB} & \multicolumn{1}{c}{BS} & OG & \multicolumn{1}{c}{RB} & BS & OG \\ \hline
        ESC47 & 49 & 658 & 1,339 & 51\% & 882 & 1,304 & 32\% & 34.0\% & 2.7\% & 57.2\% \\
        ESC63 & 65 & 44 & 62 & 29\% & 44 & 62 & 29\% & 0.0\% & 0.0\% & 0\% \\
        ESC78 & 80 & 5,600 & 20,135 & 72\% & 6,025 & 20,505 & 71\% & 7.6\% & -1.8\% & 2.2\% \\
        ft53.1 & 54 & 4,603 & 8,244 & 44\% & 5,167 & 8,237 & 37\% & 12.3\% & 0.1\% & 18.5\% \\
        ft53.2 & 54 & 3,555 & 8,648 & 59\% & 4,910 & 8,598 & 43\% & 38.1\% & 0.6\% & 37.3\% \\
        ft53.3 & 54 & 4,852 & 11,095 & 56\% & 7,722 & 11,092 & 30\% & 59.2\% & 0.0\% & 85.2\% \\
        ft53.4 & 54 & 7,560 & 14,611 & 48\% & 7,466 & 14,618 & 49\% & -1.2\% & 0.0\% & -1.4\% \\
        ft70.1 & 71 & 31,122 & 41,235 & 25\% & 33,382 & 41,476 & 20\% & 7.3\% & -0.6\% & 25.7\% \\
        ft70.2 & 71 & 31,630 & 42,182 & 25\% & 32,964 & 41,833 & 21\% & 4.2\% & 0.8\% & 18.0\% \\
        ft70.3 & 71 & 32,539 & 46,488 & 30\% & 34,366 & 46,001 & 25\% & 5.6\% & 1.1\% & 18.6\% \\
        ft70.4 & 71 & 37,984 & 56,366 & 33\% & 40,919 & 56,310 & 27\% & 7.7\% & 0.1\% & 19.3\% \\
        kro124p.1 & 101 & 19,224 & 45,643 & 58\% & 21,954 & 47,425 & 54\% & 14.2\% & -3.8\% & 7.8\% \\
        kro124p.2 & 101 & 19,299 & 48,102 & 60\% & 22,746 & 49,571 & 54\% & 17.9\% & -3.0\% & 10.7\% \\
        kro124p.3 & 101 & 20,145 & 57,358 & 65\% & 25,566 & 54,633 & 53\% & 26.9\% & 5.0\% & 21.9\% \\
        kro124p.4 & 101 & 25,002 & 82,364 & 70\% & 29,377 & 81,050 & 64\% & 17.5\% & 1.6\% & 9.2\% \\
        p43.1 & 44 & 27,255 & 28,635 & 5\% & 27,755 & 28,960 & 4\% & 1.8\% & -1.1\% & 16\% \\
        p43.2 & 44 & 27,455 & 29,020 & 5\% & 27,725 & 29,000 & 4\% & 1.0\% & 0.1\% & 23\% \\
        p43.3 & 44 & 27,780 & 29,530 & 6\% & 27,755 & 29,530 & 6\% & -0.1\% & 0.0\% & -1\% \\
        p43.4 & 44 & 28,195 & 83,435 & 66\% & 28,680 & 83,020 & 65\% & 1.7\% & 0.5\% & 1.2\% \\
        prob.42 & 42 & 103 & 275 & 63\% & 152 & 261 & 42\% & 47.6\% & 5.4\% & 49.8\% \\
        prob.100 & 100 & 178 & 1,721 & 90\% & 220 & 1,735 & 87\% & 23.6\% & -0.8\% & 2.7\% \\
        rbg048a & 50 & 80 & 373 & 79\% & 93 & 367 & 75\% & 16.3\% & 1.6\% & 5.2\% \\
        rbg050c & 52 & 175 & 503 & 65\% & 184 & 501 & 63\% & 5.1\% & 0.4\% & 3.1\% \\
        rbg109a & 111 & 406 & 1,106 & 63\% & 453 & 1,126 & 60\% & 11.6\% & -1.8\% & 5.9\% \\
        rbg150a & 152 & 571 & 1,845 & 69\% & 672 & 1,841 & 63\% & 17.7\% & 0.2\% & 8.7\% \\
        rbg174a & 176 & 646 & 2,171 & 70\% & 1,104 & 2,121 & 48\% & 70.9\% & 2.4\% & 46.5\% \\
        rbg253a & 255 & 727 & 3,176 & 77\% & 1,186 & 3,101 & 62\% & 63.1\% & 2.4\% & 24.9\% \\
        rbg323a & 325 & 346 & 3,480 & 90\% & 421 & 3,449 & 88\% & 21.7\% & 0.9\% & 2.6\% \\
        rbg341a & 343 & 340 & 3,016 & 89\% & 329 & 2,965 & 89\% & -3.2\% & 1.7\% & -0.2\% \\
        rbg358a & 360 & 88 & 3,382 & 97\% & 107 & 3,131 & 97\% & 21.6\% & 8.0\% & 0.8\% \\
        rbg378a & 380 & 53 & 3,385 & 98\% & 74 & 3,338 & 98\% & 39.6\% & 1.4\% & 0.7\% \\
        ry48p.1 & 49 & 9,432 & 17,071 & 45\% & 10,386 & 17,124 & 39\% & 10.1\% & -0.3\% & 13.7\% \\
        ry48p.2 & 49 & 6,615 & 17,627 & 62\% & 7,896 & 17,461 & 55\% & 19.4\% & 1.0\% & 14.0\% \\
        ry48p.3 & 49 & 8,723 & 20,850 & 58\% & 10,558 & 20,686 & 49\% & 21.0\% & 0.8\% & 18.8\% \\
        ry48p.4 & 49 & 17,322 & 33,773 & 49\% & 24,248 & 32,953 & 26\% & 40.0\% & 2.5\% & 84.4\%
    \end{tabular}
\begin{tabular}{|ccc|c|ccc|ccc|}
                \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded Single Thread:   2048} \\
                Set & Name & Best Known Solution & LB & LB & UB & OG & LB & UB & OG \\ \hline
                Dumas & n100w60.001.txt & 655 & NA & 602 & 659 & 8.65 & 602 & 655 & 8.09 \\
                Dumas & n100w60.003.txt & 744 & NA & 619 & 749 & 17.36 & 620 & 744 & 16.67 \\
                Dumas & n100w60.004.txt & 764 & NA & 657 & - & 100.00 & 656 & 764 & 14.14 \\
                Dumas & n150w40.001.txt & 918 & NA & 810 & 919 & 11.86 & 812 & 918 & 11.55 \\
                Dumas & n150w40.002.txt & 941 & NA & 804 & 945 & 14.92 & 803 & 941 & 14.67 \\
                Dumas & n150w40.003.txt & 727 & NA & 528 & 737 & 28.36 & 525 & 727 & 27.79 \\
                Dumas & n150w40.004.txt & 764 & NA & 678 & 782 & 13.30 & 678 & 764 & 11.26 \\
                Dumas & n150w40.005.txt & 824 & NA & 585 & - & 100.00 & 566 & 824 & 31.31 \\
                Dumas & n150w60.001.txt & 859 & NA & 645 & 906 & 28.81 & 635 & 859 & 26.08 \\
                Dumas & n150w60.002.txt & 782 & NA & 530 & 829 & 36.07 & 529 & 782 & 32.35 \\
                Dumas & n150w60.003.txt & 793 & NA & 541 & 825 & 34.42 & 540 & 793 & 31.90 \\
                Dumas & n150w60.004.txt & 819 & NA & 578 & - & 100.00 & 574 & 819 & 29.91 \\
                Dumas & n150w60.005.txt & 840 & NA & 581 & 849 & 31.57 & 570 & 840 & 32.14 \\
                Dumas & n200w40.001.txt & 1023 & NA & 643 & 1038 & 38.05 & 638 & 1023 & 37.63 \\
                Dumas & n200w40.002.txt & 948 & NA & 605 & 983 & 38.45 & 605 & 948 & 36.18 \\
                Dumas & n200w40.003.txt & 933 & NA & 645 & - & 100.00 & 568 & 933 & 39.12 \\
                Dumas & n200w40.004.txt & 980 & NA & 731 & 1030 & 29.03 & 714 & 980 & 27.14 \\
                Dumas & n200w40.005.txt & 1037 & NA & 659 & 1056 & 37.59 & 607 & 1037 & 41.47 \\
                Dumas & n60w100.005.txt & 451 & NA & 390 & 460 & 15.22 & 391 & 451 & 13.3 \\
                Dumas & n80w80.002.txt & 592 & NA & 508 & 605 & 16.03 & 506 & 592 & 14.53 \\
                Dumas & n80w80.003.txt & 589 & NA & 500 & 598 & 16.39 & 500 & 589 & 15.11 \\
                Dumas & n80w80.004.txt & 594 & NA & 506 & 620 & 18.39 & 505 & 594 & 14.98 \\ \hline
                OhlmannThomas & n150w120.001.txt & 734 & 725.50 & 324 & 809 & 59.95 & 324 & 734 & 55.86 \\
                OhlmannThomas & n150w120.002.txt & 677 & 668.40 & 209 & 717 & 70.85 & 209 & 677 & 69.13 \\
                OhlmannThomas & n150w120.003.txt & 747 & 746.40 & 416 & 807 & 48.45 & 416 & 747 & 44.31 \\
                OhlmannThomas & n150w120.004.txt & 763 & 761.60 & 381 & 835 & 54.37 & 381 & 763 & 50.07 \\
                OhlmannThomas & n150w120.005.txt & 689 & 684.70 & 266 & 754 & 64.72 & 274 & 689 & 60.23 \\
                OhlmannThomas & n150w140.001.txt & 762 & 754.00 & 394 & 893 & 55.88 & 394 & 762 & 48.29 \\
                OhlmannThomas & n150w140.002.txt & 755 & 752.00 & 407 & 855 & 52.40 & 416 & 755 & 44.90 \\
                OhlmannThomas & n150w140.003.txt & 613 & 608.50 & 215 & 738 & 70.87 & 215 & 613 & 64.93 \\
                OhlmannThomas & n150w140.005.txt & 663 & 662.00 & 197 & 750 & 73.73 & 197 & 663 & 70.29 \\
                OhlmannThomas & n150w160.001.txt & 706 & 701.40 & 293 & 777 & 62.29 & 293 & 706 & 58.50 \\
                OhlmannThomas & n150w160.002.txt & 711 & 709.70 & 286 & 826 & 65.38 & 286 & 711 & 59.77 \\
                OhlmannThomas & n150w160.003.txt & 608 & 603.20 & 170 & 772 & 77.98 & 170 & 608 & 72.04 \\
                OhlmannThomas & n150w160.004.txt & 672 & 672.00 & 336 & 749 & 55.14 & 344 & 672 & 48.81 \\
                OhlmannThomas & n150w160.005.txt & 658 & 655.00 & 320 & 736 & 56.52 & 320 & 658 & 51.37 \\
                OhlmannThomas & n200w120.001.txt & 799 & 793.30 & 312 & 910 & 65.71 & 312 & 799 & 60.95 \\
                OhlmannThomas & n200w120.002.txt & 721 & 713.90 & 184 & 822 & 77.62 & 184 & 721 & 74.48 \\
                OhlmannThomas & n200w120.003.txt & 880 & 868.60 & 336 & 983 & 65.82 & 336 & 880 & 61.82 \\
                OhlmannThomas & n200w120.004.txt & 777 & 775.80 & 291 & 887 & 67.19 & 291 & 777 & 62.55 \\
                OhlmannThomas & n200w120.005.txt & 841 & 833.20 & 258 & 960 & 73.12 & 371 & 841 & 55.89 \\
                OhlmannThomas & n200w140.001.txt & 834 & 826.20 & 177 & 1053 & 83.19 & 177 & 834 & 78.78 \\
                OhlmannThomas & n200w140.002.txt & 760 & 756.20 & 180 & 895 & 79.89 & 180 & 760 & 76.32 \\
                OhlmannThomas & n200w140.003.txt & 758 & 756.00 & 241 & 897 & 73.13 & 252 & 758 & 66.75 \\
                OhlmannThomas & n200w140.004.txt & 816 & 807.10 & 284 & 932 & 69.53 & 284 & 816 & 65.20 \\
                OhlmannThomas & n200w140.005.txt & 822 & 819.60 & 148 & 927 & 84.03 & 148 & 822 & 82.00 \\ \hline
                SolomonPesant & rc203.0 & 727.45 & 726.22 & 608.28 & 734.00 & 17.13 & 608.24 & 727.45 & 16.39 \\
                SolomonPesant & rc204.2 & 778.40 & 774.77 & 667.18 & 905.93 & 26.35 & 685.22 & 778.40 & 11.97 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|c|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded Single Thread:   2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & LB & UB & OG \\ \hline
            AFG & rbg049a.tw & 10018 & 10006.10 & 9877 & 10034 & 1.56 & 9877 & 10018 & 1.41 \\
            AFG & rbg050b.tw & 9863 & 9855.80 & 9711 & 9876 & 1.67 & 9713 & 9863 & 1.52 \\
            AFG & rbg050c.tw & 10024 & 10020.40 & 9745 & 10074 & 3.27 & 9746 & 10024 & 2.77 \\
            AFG & rbg132.2.tw & 8192 & 8188.20 & 6701 & 8316 & 19.42 & 6695 & 8192 & 18.27 \\
            AFG & rbg152.3.tw & 9788 & 9785.20 & 7240 & 9982 & 27.47 & 7240 & 9788 & 26.03 \\
            AFG & rbg193.2.tw & 12142 & 12136.30 & 9755 & 12441 & 21.59 & 9755 & 12142 & 19.66 \\ \hline
            GendreauDumas & n100w100.004.txt & 684 & 680.58 & 484 & 738 & 34.42 & 485 & 684 & 29.09 \\
            GendreauDumas & n100w120.002.txt & 540 & 535.68 & 279 & 581 & 51.98 & 279 & 540 & 48.33 \\
            GendreauDumas & n100w120.004.txt & 663 & 660.01 & 383 & 713 & 46.28 & 383 & 663 & 42.23 \\
            GendreauDumas & n100w140.005.txt & 509 & 504.42 & 346 & 571 & 39.40 & 346 & 509 & 32.02 \\
            GendreauDumas & n100w160.002.txt & 532 & 528.94 & 287 & 601 & 52.25 & 286 & 532 & 46.24 \\
            GendreauDumas & n100w160.005.txt & 586 & 585.41 & 327 & 642 & 49.07 & 327 & 586 & 44.20 \\
            GendreauDumas & n100w80.002.txt & 668 & 666.00 & 542 & 681 & 20.41 & 549 & 668 & 17.81 \\
            GendreauDumas & n40w180.004.txt & 354 & 352.58 & 280 & 359 & 22.01 & 283 & 354 & 20.06 \\
            GendreauDumas & n40w200.003.txt & 339 & 322.05 & 305 & 340 & 10.29 & 305 & 339 & 10.03 \\
            GendreauDumas & n40w200.004.txt & 301 & 300.10 & 232 & 301 & 22.92 & 229 & 301 & 23.92 \\
            GendreauDumas & n60w140.001.txt & 423 & 421.31 & 331 & 425 & 22.12 & 332 & 423 & 21.51 \\
            GendreauDumas & n60w140.002.txt & 462 & 461.08 & 394 & 469 & 15.99 & 400 & 462 & 13.42 \\
            GendreauDumas & n60w140.005.txt & 460 & 455.40 & 334 & 462 & 27.71 & 335 & 460 & 27.17 \\
            GendreauDumas & n60w160.001.txt & 560 & 556.08 & 457 & 572 & 20.10 & 457 & 560 & 18.39 \\
            GendreauDumas & n60w160.003.txt & 434 & 432.70 & 212 & 464 & 54.31 & 212 & 434 & 51.15 \\
            GendreauDumas & n60w180.001.txt & 411 & 407.30 & 234 & 460 & 49.13 & 234 & 411 & 43.07 \\
            GendreauDumas & n60w180.003.txt & 445 & 440.00 & 314 & 458 & 31.44 & 314 & 445 & 29.44 \\
            GendreauDumas & n60w180.004.txt & 456 & 455.54 & 272 & 490 & 44.49 & 272 & 456 & 40.35 \\
            GendreauDumas & n60w180.005.txt & 395 & 388.68 & 274 & 409 & 33.01 & 274 & 395 & 30.63 \\
            GendreauDumas & n60w200.003.txt & 455 & 444.08 & 319 & 471 & 32.27 & 321 & 455 & 29.45 \\
            GendreauDumas & n60w200.004.txt & 431 & 429.71 & 343 & 441 & 22.22 & 347 & 431 & 19.49 \\
            GendreauDumas & n60w200.005.txt & 427 & 425.29 & 292 & 449 & 34.97 & 292 & 427 & 31.62 \\
            GendreauDumas & n80w120.001.txt & 498 & 497.50 & 362 & 514 & 29.57 & 362 & 498 & 27.31 \\
            GendreauDumas & n80w120.002.txt & 577 & 576.42 & 415 & 587 & 29.30 & 416 & 577 & 27.90 \\
            GendreauDumas & n80w120.004.txt & 501 & 491.48 & 301 & 509 & 40.86 & 301 & 501 & 39.92 \\
            GendreauDumas & n80w120.005.txt & 591 & 586.86 & 415 & 594 & 30.13 & 415 & 591 & 29.78 \\
            GendreauDumas & n80w140.002.txt & 470 & 469.06 & 346 & 528 & 34.47 & 347 & 470 & 26.17 \\
            GendreauDumas & n80w140.003.txt & 580 & 574.78 & 297 & 636 & 53.30 & 295 & 580 & 49.14 \\
            GendreauDumas & n80w140.004.txt & 423 & 420.31 & 262 & 449 & 41.65 & 262 & 423 & 38.06 \\
            GendreauDumas & n80w160.002.txt & 549 & 547.45 & 197 & 638 & 69.12 & 197 & 549 & 64.12 \\
            GendreauDumas & n80w180.001.txt & 551 & 550.45 & 373 & 560 & 33.39 & 373 & 551 & 32.30 \\
            GendreauDumas & n80w200.001.txt & 490 & 486.57 & 150 & 555 & 72.97 & 150 & 490 & 69.39 \\
            GendreauDumas & n80w200.002.txt & 488 & 487.51 & 270 & 572 & 52.80 & 271 & 488 & 44.47 \\
            GendreauDumas & n80w200.003.txt & 464 & 462.14 & 194 & 495 & 60.81 & 194 & 464 & 58.19 \\
            GendreauDumas & n80w200.004.txt & 526 & 521.27 & 291 & 565 & 48.50 & 292 & 526 & 44.49 \\
            GendreauDumas & n80w200.005.txt & 439 & 438.12 & 235 & 484 & 51.45 & 235 & 439 & 46.47 \\ \hline
            SolomonPotvinBengio & rc\_203.2.txt & 784.16 & 781.64 & 659.63 & 784.16 & 15.88 & 658.22 & 784.16 & 16.06 \\
            SolomonPotvinBengio & rc\_203.3.txt & 817.53 & 810.46 & 735.91 & 823.44 & 10.63 & 756.34 & 817.53 & 7.48 \\
            SolomonPotvinBengio & rc\_204.1.txt & 878.64 & 872.62 & 791.45 & 889.53 & 11.03 & 794.15 & 878.64 & 9.62 \\
            SolomonPotvinBengio & rc\_204.2.txt & 662.16 & 650.94 & 525.69 & 664.52 & 20.89 & 526.72 & 662.16 & 20.45 \\
            SolomonPotvinBengio & rc\_208.3.txt & 634.44 & 622.48 & 549.17 & 670.56 & 18.10 & 550.15 & 634.44 & 13.29 \\ \hline
        \end{tabular}
\begin{tabular}{|ccc|c|cccc|cccl}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{4}{c|}{Single Thread: 2048} & \multicolumn{4}{c}{Seeded Single   Thread: 2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & Time & LB & UB & OG & \multicolumn{1}{c|}{Time} \\ \hline
            AFG & rbg010a.tw & 671 & O & 671 & 671 & 0 & 0.08 & 671 & 671 & 0 & \multicolumn{1}{l|}{0.26} \\
            AFG & rbg016a.tw & 938 & O & 938 & 938 & 0 & 0.22 & 938 & 938 & 0 & \multicolumn{1}{l|}{0.28} \\
            AFG & rbg016b.tw & 1304 & O & 1304 & 1304 & 0 & 5.62 & 1304 & 1304 & 0 & \multicolumn{1}{l|}{4.43} \\
            AFG & rbg017.2.tw & 852 & O & 852 & 852 & 0 & 9.08 & 852 & 852 & 0 & \multicolumn{1}{l|}{4.71} \\
            AFG & rbg017.tw & 893 & O & 893 & 893 & 0 & 3.92 & 893 & 893 & 0 & \multicolumn{1}{l|}{2.96} \\
            AFG & rbg017a.tw & 4296 & O & 4296 & 4296 & 0 & 0.28 & 4296 & 4296 & 0 & \multicolumn{1}{l|}{0.22} \\
            AFG & rbg019a.tw & 1262 & O & 1262 & 1262 & 0 & 0.21 & 1262 & 1262 & 0 & \multicolumn{1}{l|}{0.19} \\
            AFG & rbg019b.tw & 1866 & O & 1866 & 1866 & 0 & 12.96 & 1866 & 1866 & 0 & \multicolumn{1}{l|}{5.67} \\
            AFG & rbg019c.tw & 4536 & O & 4536 & 4536 & 0 & 2.91 & 4536 & 4536 & 0 & \multicolumn{1}{l|}{3.64} \\
            AFG & rbg019d.tw & 1356 & O & 1356 & 1356 & 0 & 3.66 & 1356 & 1356 & 0 & \multicolumn{1}{l|}{0.37} \\
            AFG & rbg020a.tw & 4689 & O & 4689 & 4689 & 0 & 0.22 & 4689 & 4689 & 0 & \multicolumn{1}{l|}{0.23} \\
            AFG & rbg021.2.tw & 4528 & O & 4528 & 4528 & 0 & 10.08 & 4528 & 4528 & 0 & \multicolumn{1}{l|}{5.45} \\
            AFG & rbg021.3.tw & 4528 & O & 4528 & 4528 & 0 & 15.74 & 4528 & 4528 & 0 & \multicolumn{1}{l|}{7.80} \\
            AFG & rbg021.4.tw & 4525 & O & 4525 & 4525 & 0 & 25.67 & 4525 & 4525 & 0 & \multicolumn{1}{l|}{9.71} \\
            AFG & rbg021.5.tw & 4515 & O & 4515 & 4515 & 0 & 25.13 & 4515 & 4515 & 0 & \multicolumn{1}{l|}{12.88} \\
            AFG & rbg021.6.tw & 4480 & O & 4480 & 4480 & 0 & 2458.01 & 4480 & 4480 & 0 & \multicolumn{1}{l|}{2501.88} \\
            AFG & rbg021.7.tw & 4479 & O & 1050 & 4480 & 76.56 & - & 1050 & 4479 & 76.56 & \multicolumn{1}{l|}{-} \\
            AFG & rbg021.8.tw & 4478 & O & 1042 & 4480 & 76.74 & - & 1041 & 4478 & 76.75 & \multicolumn{1}{l|}{-} \\
            AFG & rbg021.9.tw & 4478 & O & 1037 & 4480 & 76.85 & - & 1039 & 4478 & 76.8 & \multicolumn{1}{l|}{-} \\
            AFG & rbg021.tw & 4536 & O & 4536 & 4536 & 0 & 3.11 & 4536 & 4536 & 0 & \multicolumn{1}{l|}{2.81} \\
            AFG & rbg027a.tw & 5091 & O & 5091 & 5091 & 0 & 10.69 & 5091 & 5091 & 0 & \multicolumn{1}{l|}{8.34} \\
            AFG & rbg031a.tw & 1863 & O & 1863 & 1863 & 0 & 28.16 & 1863 & 1863 & 0 & \multicolumn{1}{l|}{13.51} \\
            AFG & rbg033a.tw & 2069 & O & 2069 & 2069 & 0 & 33.44 & 2069 & 2069 & 0 & \multicolumn{1}{l|}{18.26} \\
            AFG & rbg034a.tw & 2222 & O & 2222 & 2222 & 0 & 83.72 & 2222 & 2222 & 0 & \multicolumn{1}{l|}{34.02} \\
            AFG & rbg035a.2.tw & 2056 & O & 1837 & 2088 & 12.02 & - & 1838 & 2056 & 10.6 & \multicolumn{1}{l|}{-} \\
            AFG & rbg035a.tw & 2144 & O & 2144 & 2144 & 0 & 44.80 & 2144 & 2144 & 0 & \multicolumn{1}{l|}{28.45} \\
            AFG & rbg038a.tw & 2480 & O & 2480 & 2480 & 0 & 75.79 & 2480 & 2480 & 0 & \multicolumn{1}{l|}{17.41} \\
            AFG & rbg040a.tw & 2378 & 2376.9 & 2378 & 2378 & 0 & 57.1 & 2378 & 2378 & 0 & \multicolumn{1}{l|}{36.71} \\
            AFG & rbg041a.tw & 2598 & O & 2598 & 2598 & 0 & 109.23 & 2598 & 2598 & 0 & \multicolumn{1}{l|}{81.37} \\
            AFG & rbg042a.tw & 2772 & O & 2772 & 2772 & 0 & 154.46 & 2772 & 2772 & 0 & \multicolumn{1}{l|}{88.88} \\
            AFG & rbg048a.tw & 9383 & O & 9011 & 9419 & 4.33 & - & 9013 & 9383 & 3.94 & \multicolumn{1}{l|}{-} \\
            AFG & rbg050a.tw & 2953 & O & 2361 & 2990 & 21.04 & - & 2362 & 2953 & 20.01 & \multicolumn{1}{l|}{-} \\
            AFG & rbg055a.tw & 3761 & O & 3761 & 3761 & 0 & 405.98 & 3761 & 3761 & 0 & \multicolumn{1}{l|}{121.22} \\
            AFG & rbg067a.tw & 4625 & O & 4625 & 4625 & 0 & 634.69 & 4625 & 4625 & 0 & \multicolumn{1}{l|}{158.26} \\
            AFG & rbg125a.tw & 7936 & O & 7918 & 8051 & 1.65 & - & 7936 & 7936 & 0 & \multicolumn{1}{l|}{2479.97} \\
            AFG & rbg132.tw & 8468 & O & 8449 & 8530 & 0.95 & - & 8468 & 8468 & 0 & \multicolumn{1}{l|}{549.16} \\
            AFG & rbg152.tw & 10032 & O & 10024 & 10086 & 0.61 & - & 10032 & 10032 & 0 & \multicolumn{1}{l|}{1011.24} \\
            AFG & rbg172a.tw & 10950 & O & 10082 & 11172 & 9.76 & - & 10082 & 10950 & 7.93 & \multicolumn{1}{l|}{-} \\
            AFG & rbg193.tw & 12535 & O & 11994 & 12781 & 6.16 & - & 11958 & 12535 & 4.6 & \multicolumn{1}{l|}{-} \\
            AFG & rbg201a.tw & 12948 & O & 11528 & 13240 & 12.93 & - & 11753 & 12948 & 9.23 & \multicolumn{1}{l|}{-} \\
            AFG & rbg233.2.tw & 14495 & O & 11634 & 14827 & 21.54 & - & 11634 & 14495 & 19.74 & \multicolumn{1}{l|}{-} \\
            AFG & rbg233.tw & 14992 & O & 13355 & 15330 & 12.88 & - & 12988 & 14992 & 13.37 & \multicolumn{1}{l|}{-} \\ \hline
            Dumas & n100w20.001.txt & 738 & NA & 738 & 738 & 0 & 32.87 & 738 & 738 & 0 & \multicolumn{1}{l|}{5.06} \\
            Dumas & n100w20.002.txt & 715 & NA & 715 & 715 & 0 & 64.56 & 715 & 715 & 0 & \multicolumn{1}{l|}{30.67} \\
            Dumas & n100w20.003.txt & 762 & NA & 762 & 762 & 0 & 49.73 & 762 & 762 & 0 & \multicolumn{1}{l|}{42.79} \\
            Dumas & n100w20.004.txt & 799 & NA & 799 & 799 & 0 & 51.93 & 799 & 799 & 0 & \multicolumn{1}{l|}{28.00} \\
            Dumas & n100w20.005.txt & 774 & NA & 774 & 774 & 0 & 45.66 & 774 & 774 & 0 & \multicolumn{1}{l|}{35.66} \\
            Dumas & n100w40.001.txt & 770 & NA & 770 & 770 & 0 & 178.71 & 770 & 770 & 0 & \multicolumn{1}{l|}{129.09} \\
            Dumas & n100w40.002.txt & 653 & NA & 653 & 653 & 0 & 573.14 & 653 & 653 & 0 & \multicolumn{1}{l|}{455.42} \\
            Dumas & n100w40.003.txt & 736 & NA & 736 & 736 & 0 & 390.53 & 736 & 736 & 0 & \multicolumn{1}{l|}{341.37} \\
            Dumas & n100w40.004.txt & 651 & NA & 651 & 651 & 0 & 500.63 & 651 & 651 & 0 & \multicolumn{1}{l|}{406.68} \\
            Dumas & n100w40.005.txt & 699 & NA & 699 & 699 & 0 & 518.71 & 699 & 699 & 0 & \multicolumn{1}{l|}{455.31} \\
            Dumas & n100w60.002.txt & 659 & NA & 659 & 659 & 0 & 1348.85 & 659 & 659 & 0 & \multicolumn{1}{l|}{1503.28} \\
            Dumas & n100w60.005.txt & 661 & NA & 661 & 661 & 0 & 1027.05 & 661 & 661 & 0 & \multicolumn{1}{l|}{1054.34} \\
            Dumas & n150w20.001.txt & 925 & NA & 925 & 925 & 0 & 380.14 & 925 & 925 & 0 & \multicolumn{1}{l|}{248.27} \\
            Dumas & n150w20.002.txt & 864 & NA & 864 & 864 & 0 & 234.78 & 864 & 864 & 0 & \multicolumn{1}{l|}{126.45} \\
            Dumas & n150w20.003.txt & 834 & NA & 834 & 834 & 0 & 410.38 & 834 & 834 & 0 & \multicolumn{1}{l|}{305.72} \\
            Dumas & n150w20.004.txt & 873 & NA & 873 & 873 & 0 & 343.26 & 873 & 873 & 0 & \multicolumn{1}{l|}{304.33} \\
            Dumas & n150w20.005.txt & 846 & NA & 846 & 846 & 0 & 423.04 & 846 & 846 & 0 & \multicolumn{1}{l|}{452.06} \\
            Dumas & n200w20.001.txt & 1019 & NA & 1019 & 1019 & 0 & 2739.07 & 1019 & 1019 & 0 & \multicolumn{1}{l|}{2898.58} \\
            Dumas & n200w20.002.txt & 972 & NA & 971 & 1000 & 2.9 & - & 972 & 972 & 0 & \multicolumn{1}{l|}{614.20} \\
            Dumas & n200w20.003.txt & 1050 & NA & 1050 & 1050 & 0 & 1330.33 & 1050 & 1050 & 0 & \multicolumn{1}{l|}{1523.48} \\
            Dumas & n200w20.004.txt & 984 & NA & 984 & 984 & 0 & 2360.97 & 984 & 984 & 0 & \multicolumn{1}{l|}{3345.67} \\
            Dumas & n200w20.005.txt & 1020 & NA & 1020 & 1020 & 0 & 445.04 & 1020 & 1020 & 0 & \multicolumn{1}{l|}{1059.73} \\
            Dumas & n20w100.001.txt & 237 & NA & 237 & 237 & 0 & 7.62 & 237 & 237 & 0 & \multicolumn{1}{l|}{4.32} \\
            Dumas & n20w100.002.txt & 222 & NA & 222 & 222 & 0 & 10.21 & 222 & 222 & 0 & \multicolumn{1}{l|}{4.97} \\
            Dumas & n20w100.003.txt & 310 & NA & 310 & 310 & 0 & 8.85 & 310 & 310 & 0 & \multicolumn{1}{l|}{4.35} \\
            Dumas & n20w100.004.txt & 349 & NA & 349 & 349 & 0 & 2.56 & 349 & 349 & 0 & \multicolumn{1}{l|}{0.70} \\
            Dumas & n20w100.005.txt & 258 & NA & 258 & 258 & 0 & 10.40 & 258 & 258 & 0 & \multicolumn{1}{l|}{6.06} \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|c|cccc|cccl|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{4}{c|}{Single Thread: 2048} & \multicolumn{4}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & Time & LB & UB & OG & \multicolumn{1}{c|}{Time} \\ \hline
            Dumas & n20w20.001.txt & 378 & NA & 378 & 378 & 0 & 0.06 & 378 & 378 & 0 & 0.18 \\
            Dumas & n20w20.002.txt & 286 & NA & 286 & 286 & 0 & 0.08 & 286 & 286 & 0 & 0.18 \\
            Dumas & n20w20.003.txt & 394 & NA & 394 & 394 & 0 & 0.07 & 394 & 394 & 0 & 0.18 \\
            Dumas & n20w20.004.txt & 396 & NA & 396 & 396 & 0 & 0.06 & 396 & 396 & 0 & 0.18 \\
            Dumas & n20w20.005.txt & 352 & NA & 352 & 352 & 0 & 0.07 & 352 & 352 & 0 & 0.26 \\
            Dumas & n20w40.001.txt & 254 & NA & 254 & 254 & 0 & 0.12 & 254 & 254 & 0 & 0.31 \\
            Dumas & n20w40.002.txt & 333 & NA & 333 & 333 & 0 & 0.07 & 333 & 333 & 0 & 0.24 \\
            Dumas & n20w40.003.txt & 317 & NA & 317 & 317 & 0 & 0.07 & 317 & 317 & 0 & 0.19 \\
            Dumas & n20w40.004.txt & 388 & NA & 388 & 388 & 0 & 0.07 & 388 & 388 & 0 & 0.20 \\
            Dumas & n20w40.005.txt & 288 & NA & 288 & 288 & 0 & 0.08 & 288 & 288 & 0 & 0.20 \\
            Dumas & n20w60.001.txt & 335 & NA & 335 & 335 & 0 & 2.22 & 335 & 335 & 0 & 1.48 \\
            Dumas & n20w60.002.txt & 244 & NA & 244 & 244 & 0 & 0.56 & 244 & 244 & 0 & 0.21 \\
            Dumas & n20w60.003.txt & 352 & NA & 352 & 352 & 0 & 0.10 & 352 & 352 & 0 & 0.22 \\
            Dumas & n20w60.004.txt & 280 & NA & 280 & 280 & 0 & 7.50 & 280 & 280 & 0 & 3.67 \\
            Dumas & n20w60.005.txt & 338 & NA & 338 & 338 & 0 & 0.62 & 338 & 338 & 0 & 0.22 \\
            Dumas & n20w80.001.txt & 329 & NA & 329 & 329 & 0 & 2.00 & 329 & 329 & 0 & 1.37 \\
            Dumas & n20w80.002.txt & 338 & NA & 338 & 338 & 0 & 1.27 & 338 & 338 & 0 & 1.34 \\
            Dumas & n20w80.003.txt & 320 & NA & 320 & 320 & 0 & 0.74 & 320 & 320 & 0 & 0.41 \\
            Dumas & n20w80.004.txt & 304 & NA & 304 & 304 & 0 & 1.99 & 304 & 304 & 0 & 0.90 \\
            Dumas & n20w80.005.txt & 264 & NA & 264 & 264 & 0 & 8.19 & 264 & 264 & 0 & 4.24 \\
            Dumas & n40w100.001.txt & 429 & NA & 429 & 429 & 0 & 67.70 & 429 & 429 & 0 & 68.84 \\
            Dumas & n40w100.002.txt & 358 & NA & 358 & 358 & 0 & 84.97 & 358 & 358 & 0 & 73.49 \\
            Dumas & n40w100.003.txt & 364 & NA & 364 & 364 & 0 & 71.79 & 364 & 364 & 0 & 50.69 \\
            Dumas & n40w100.004.txt & 357 & NA & 357 & 357 & 0 & 66.54 & 357 & 357 & 0 & 58.87 \\
            Dumas & n40w100.005.txt & 377 & NA & 377 & 377 & 0 & 82.67 & 377 & 377 & 0 & 52.66 \\
            Dumas & n40w20.001.txt & 500 & NA & 500 & 500 & 0 & 0.51 & 500 & 500 & 0 & 0.41 \\
            Dumas & n40w20.002.txt & 552 & NA & 552 & 552 & 0 & 2.08 & 552 & 552 & 0 & 0.54 \\
            Dumas & n40w20.003.txt & 478 & NA & 478 & 478 & 0 & 1.11 & 478 & 478 & 0 & 0.34 \\
            Dumas & n40w20.004.txt & 404 & NA & 404 & 404 & 0 & 1.19 & 404 & 404 & 0 & 0.34 \\
            Dumas & n40w20.005.txt & 499 & NA & 499 & 499 & 0 & 0.09 & 499 & 499 & 0 & 0.29 \\
            Dumas & n40w40.001.txt & 465 & NA & 465 & 465 & 0 & 2.41 & 465 & 465 & 0 & 0.61 \\
            Dumas & n40w40.002.txt & 461 & NA & 461 & 461 & 0 & 18.31 & 461 & 461 & 0 & 10.02 \\
            Dumas & n40w40.003.txt & 474 & NA & 474 & 474 & 0 & 4.11 & 474 & 474 & 0 & 1.86 \\
            Dumas & n40w40.004.txt & 452 & NA & 452 & 452 & 0 & 13.72 & 452 & 452 & 0 & 9.67 \\
            Dumas & n40w40.005.txt & 453 & NA & 453 & 453 & 0 & 20.16 & 453 & 453 & 0 & 8.88 \\
            Dumas & n40w60.001.txt & 494 & NA & 494 & 494 & 0 & 15.85 & 494 & 494 & 0 & 16.40 \\
            Dumas & n40w60.002.txt & 470 & NA & 470 & 470 & 0 & 24.24 & 470 & 470 & 0 & 15.00 \\
            Dumas & n40w60.003.txt & 408 & NA & 408 & 408 & 0 & 21.72 & 408 & 408 & 0 & 13.27 \\
            Dumas & n40w60.004.txt & 382 & NA & 382 & 382 & 0 & 64.78 & 382 & 382 & 0 & 51.30 \\
            Dumas & n40w60.005.txt & 328 & NA & 328 & 328 & 0 & 32.39 & 328 & 328 & 0 & 11.37 \\
            Dumas & n40w80.001.txt & 395 & NA & 395 & 395 & 0 & 31.40 & 395 & 395 & 0 & 21.92 \\
            Dumas & n40w80.002.txt & 431 & NA & 431 & 431 & 0 & 59.08 & 431 & 431 & 0 & 52.11 \\
            Dumas & n40w80.003.txt & 412 & NA & 412 & 412 & 0 & 28.76 & 412 & 412 & 0 & 20.84 \\
            Dumas & n40w80.004.txt & 417 & NA & 417 & 417 & 0 & 33.35 & 417 & 417 & 0 & 28.22 \\
            Dumas & n40w80.005.txt & 344 & NA & 344 & 344 & 0 & 58.02 & 344 & 344 & 0 & 47.72 \\
            Dumas & n60w100.001.txt & 515 & NA & 515 & 515 & 0 & 1063.65 & 515 & 515 & 0 & 970.51 \\
            Dumas & n60w100.002.txt & 538 & NA & 538 & 538 & 0 & 456.89 & 538 & 538 & 0 & 453.45 \\
            Dumas & n60w100.003.txt & 560 & NA & 560 & 560 & 0 & 361.90 & 560 & 560 & 0 & 397.47 \\
            Dumas & n60w100.004.txt & 510 & NA & 510 & 510 & 0 & 264.85 & 510 & 510 & 0 & 313.67 \\
            Dumas & n60w20.001.txt & 551 & NA & 551 & 551 & 0 & 6.33 & 551 & 551 & 0 & 2.46 \\
            Dumas & n60w20.002.txt & 605 & NA & 605 & 605 & 0 & 4.83 & 605 & 605 & 0 & 1.78 \\
            Dumas & n60w20.003.txt & 533 & NA & 533 & 533 & 0 & 6.45 & 533 & 533 & 0 & 1.23 \\
            Dumas & n60w20.004.txt & 616 & NA & 616 & 616 & 0 & 7.34 & 616 & 616 & 0 & 1.77 \\
            Dumas & n60w20.005.txt & 603 & NA & 603 & 603 & 0 & 4.11 & 603 & 603 & 0 & 0.64 \\
            Dumas & n60w40.001.txt & 591 & NA & 591 & 591 & 0 & 45.45 & 591 & 591 & 0 & 35.15 \\
            Dumas & n60w40.002.txt & 621 & NA & 621 & 621 & 0 & 72.70 & 621 & 621 & 0 & 63.07 \\
            Dumas & n60w40.003.txt & 603 & NA & 603 & 603 & 0 & 51.21 & 603 & 603 & 0 & 41.32 \\
            Dumas & n60w40.004.txt & 597 & NA & 597 & 597 & 0 & 22.87 & 597 & 597 & 0 & 11.06 \\
            Dumas & n60w40.005.txt & 539 & NA & 539 & 539 & 0 & 28.22 & 539 & 539 & 0 & 15.14 \\
            Dumas & n60w60.001.txt & 609 & NA & 609 & 609 & 0 & 77.16 & 609 & 609 & 0 & 71.60 \\
            Dumas & n60w60.002.txt & 566 & NA & 566 & 566 & 0 & 96.04 & 566 & 566 & 0 & 91.61 \\
            Dumas & n60w60.003.txt & 485 & NA & 485 & 485 & 0 & 130.48 & 485 & 485 & 0 & 124.08 \\
            Dumas & n60w60.004.txt & 571 & NA & 571 & 571 & 0 & 106.17 & 571 & 571 & 0 & 84.95 \\
            Dumas & n60w60.005.txt & 569 & NA & 569 & 569 & 0 & 76.37 & 569 & 569 & 0 & 71.14 \\
            Dumas & n60w80.001.txt & 458 & NA & 458 & 458 & 0 & 546.14 & 458 & 458 & 0 & 444.94 \\
            Dumas & n60w80.002.txt & 498 & NA & 498 & 498 & 0 & 147.40 & 498 & 498 & 0 & 146.75 \\
            Dumas & n60w80.003.txt & 550 & NA & 550 & 550 & 0 & 133.79 & 550 & 550 & 0 & 129.27 \\
            Dumas & n60w80.004.txt & 566 & NA & 566 & 566 & 0 & 207.43 & 566 & 566 & 0 & 178.19 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|c|cccc|cccl|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{4}{c|}{Single Thread: 2048} & \multicolumn{4}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & Time & LB & UB & OG & \multicolumn{1}{c|}{Time} \\ \hline
            Dumas & n60w80.005.txt & 468 & NA & 468 & 468 & 0 & 363.20 & 468 & 468 & 0 & 363.03 \\
            Dumas & n80w20.001.txt & 616 & NA & 616 & 616 & 0 & 58.66 & 616 & 616 & 0 & 31.87 \\
            Dumas & n80w20.002.txt & 737 & NA & 737 & 737 & 0 & 30.47 & 737 & 737 & 0 & 20.49 \\
            Dumas & n80w20.003.txt & 667 & NA & 667 & 667 & 0 & 14.48 & 667 & 667 & 0 & 5.52 \\
            Dumas & n80w20.004.txt & 615 & NA & 615 & 615 & 0 & 41.62 & 615 & 615 & 0 & 32.25 \\
            Dumas & n80w20.005.txt & 748 & NA & 748 & 748 & 0 & 23.05 & 748 & 748 & 0 & 10.52 \\
            Dumas & n80w40.001.txt & 606 & NA & 606 & 606 & 0 & 313.45 & 606 & 606 & 0 & 245.90 \\
            Dumas & n80w40.002.txt & 618 & NA & 618 & 618 & 0 & 135.46 & 618 & 618 & 0 & 132.07 \\
            Dumas & n80w40.003.txt & 674 & NA & 674 & 674 & 0 & 109.76 & 674 & 674 & 0 & 131.28 \\
            Dumas & n80w40.004.txt & 557 & NA & 557 & 557 & 0 & 115.15 & 557 & 557 & 0 & 112.15 \\
            Dumas & n80w40.005.txt & 695 & NA & 695 & 695 & 0 & 130.12 & 695 & 695 & 0 & 126.17 \\
            Dumas & n80w60.001.txt & 554 & NA & 554 & 554 & 0 & 237.93 & 554 & 554 & 0 & 239.36 \\
            Dumas & n80w60.002.txt & 633 & NA & 633 & 633 & 0 & 488.91 & 633 & 633 & 0 & 562.44 \\
            Dumas & n80w60.003.txt & 651 & NA & 651 & 651 & 0 & 421.10 & 651 & 651 & 0 & 404.65 \\
            Dumas & n80w60.004.txt & 619 & NA & 619 & 619 & 0 & 319.16 & 619 & 619 & 0 & 220.47 \\
            Dumas & n80w60.005.txt & 575 & NA & 575 & 575 & 0 & 765.78 & 575 & 575 & 0 & 918.69 \\
            Dumas & n80w80.001.txt & 624 & NA & 624 & 624 & 0 & 995.03 & 624 & 624 & 0 & 919.20 \\
            Dumas & n80w80.005.txt & 570 & NA & 570 & 570 & 0 & 285.37 & 570 & 570 & 0 & 348.52 \\ \hline
            GendreauDumas & n100w100.001.txt & 643 & O & 467 & 670 & 30.3 & - & 467 & 643 & 27.37 & - \\
            GendreauDumas & n100w100.002.txt & 619 & O & 480 & 629 & 23.69 & - & 477 & 619 & 22.94 & - \\
            GendreauDumas & n100w100.003.txt & 685 & O & 474 & 703 & 32.57 & - & 474 & 685 & 30.8 & - \\
            GendreauDumas & n100w100.005.txt & 572 & O & 365 & 617 & 40.84 & - & 367 & 572 & 35.84 & - \\
            GendreauDumas & n100w120.001.txt & 629 & O & 405 & 639 & 36.62 & - & 405 & 629 & 35.61 & - \\
            GendreauDumas & n100w120.003.txt & 617 & O & 451 & 634 & 28.86 & - & 451 & 617 & 26.9 & - \\
            GendreauDumas & n100w120.005.txt & 537 & O & 306 & 592 & 48.31 & - & 306 & 537 & 43.02 & - \\
            GendreauDumas & n100w140.001.txt & 604 & O & 393 & 704 & 44.18 & - & 393 & 604 & 34.93 & - \\
            GendreauDumas & n100w140.002.txt & 615 & O & 403 & 650 & 38 & - & 403 & 615 & 34.47 & - \\
            GendreauDumas & n100w140.003.txt & 481 & O & 229 & 494 & 53.64 & - & 229 & 481 & 52.39 & - \\
            GendreauDumas & n100w140.004.txt & 533 & O & 342 & 570 & 40 & - & 343 & 533 & 35.65 & - \\
            GendreauDumas & n100w160.001.txt & 582 & O & 415 & 614 & 32.41 & - & 416 & 582 & 28.52 & - \\
            GendreauDumas & n100w160.003.txt & 495 & O & 301 & 551 & 45.37 & - & 302 & 495 & 38.99 & - \\
            GendreauDumas & n100w160.004.txt & 580 & O & 391 & 627 & 37.64 & - & 392 & 580 & 32.41 & - \\
            GendreauDumas & n100w80.001.txt & 670 & O & 591 & 683 & 13.47 & - & 591 & 670 & 11.79 & - \\
            GendreauDumas & n100w80.003.txt & 691 & O & 480 & 691 & 30.54 & - & 480 & 691 & 30.54 & - \\
            GendreauDumas & n100w80.004.txt & 700 & O & 574 & - & 100 & - & 573 & 700 & 18.14 & - \\
            GendreauDumas & n100w80.005.txt & 603 & O & 416 & 648 & 35.8 & - & 427 & 603 & 29.19 & - \\
            GendreauDumas & n20w120.001.txt & 267 & O & 267 & 267 & 0 & 14.18 & 267 & 267 & 0 & 7.09 \\
            GendreauDumas & n20w120.002.txt & 218 & O & 218 & 218 & 0 & 13.27 & 218 & 218 & 0 & 8.66 \\
            GendreauDumas & n20w120.003.txt & 303 & O & 303 & 303 & 0 & 11.09 & 303 & 303 & 0 & 5.49 \\
            GendreauDumas & n20w120.004.txt & 300 & O & 300 & 300 & 0 & 9.41 & 300 & 300 & 0 & 5.67 \\
            GendreauDumas & n20w120.005.txt & 240 & O & 240 & 240 & 0 & 12.67 & 240 & 240 & 0 & 8.52 \\
            GendreauDumas & n20w140.001.txt & 176 & O & 176 & 176 & 0 & 11.91 & 176 & 176 & 0 & 6.26 \\
            GendreauDumas & n20w140.002.txt & 272 & O & 272 & 272 & 0 & 11.35 & 272 & 272 & 0 & 7.76 \\
            GendreauDumas & n20w140.003.txt & 236 & O & 236 & 236 & 0 & 13.22 & 236 & 236 & 0 & 6.43 \\
            GendreauDumas & n20w140.004.txt & 255 & O & 255 & 255 & 0 & 12.99 & 255 & 255 & 0 & 6.01 \\
            GendreauDumas & n20w140.005.txt & 225 & O & 225 & 225 & 0 & 10.73 & 225 & 225 & 0 & 6.15 \\
            GendreauDumas & n20w160.001.txt & 241 & O & 241 & 241 & 0 & 14.81 & 241 & 241 & 0 & 5.58 \\
            GendreauDumas & n20w160.002.txt & 201 & O & 201 & 201 & 0 & 11.25 & 201 & 201 & 0 & 7.81 \\
            GendreauDumas & n20w160.003.txt & 201 & O & 201 & 201 & 0 & 10.86 & 201 & 201 & 0 & 5.00 \\
            GendreauDumas & n20w160.004.txt & 203 & O & 203 & 203 & 0 & 19.55 & 203 & 203 & 0 & 8.33 \\
            GendreauDumas & n20w160.005.txt & 245 & O & 245 & 245 & 0 & 13.27 & 245 & 245 & 0 & 8.35 \\
            GendreauDumas & n20w180.001.txt & 253 & O & 253 & 253 & 0 & 11.97 & 253 & 253 & 0 & 5.78 \\
            GendreauDumas & n20w180.002.txt & 265 & O & 265 & 265 & 0 & 16.99 & 265 & 265 & 0 & 7.46 \\
            GendreauDumas & n20w180.003.txt & 271 & O & 271 & 271 & 0 & 18.30 & 271 & 271 & 0 & 9.70 \\
            GendreauDumas & n20w180.004.txt & 201 & O & 201 & 201 & 0 & 17.58 & 201 & 201 & 0 & 7.11 \\
            GendreauDumas & n20w180.005.txt & 193 & O & 193 & 193 & 0 & 32.53 & 193 & 193 & 0 & 8.59 \\
            GendreauDumas & n20w200.001.txt & 233 & O & 233 & 233 & 0 & 20.03 & 233 & 233 & 0 & 10.08 \\
            GendreauDumas & n20w200.002.txt & 203 & O & 203 & 203 & 0 & 25.27 & 203 & 203 & 0 & 9.63 \\
            GendreauDumas & n20w200.003.txt & 249 & O & 249 & 249 & 0 & 21.51 & 249 & 249 & 0 & 9.40 \\
            GendreauDumas & n20w200.005.txt & 227 & O & 227 & 227 & 0 & 21.91 & 227 & 227 & 0 & 7.87 \\
            GendreauDumas & n40w120.001.txt & 434 & O & 434 & 434 & 0 & 91.00 & 434 & 434 & 0 & 83.12 \\
            GendreauDumas & n40w120.002.txt & 445 & O & 445 & 445 & 0 & 141.74 & 445 & 445 & 0 & 97.37 \\
            GendreauDumas & n40w120.003.txt & 357 & O & 357 & 357 & 0 & 881.45 & 357 & 357 & 0 & 1338.21 \\
            GendreauDumas & n40w120.004.txt & 303 & O & 303 & 303 & 0 & 105.54 & 303 & 303 & 0 & 96.98 \\
            GendreauDumas & n40w120.005.txt & 350 & O & 350 & 350 & 0 & 80.86 & 350 & 350 & 0 & 62.93 \\
            GendreauDumas & n40w140.001.txt & 328 & O & 328 & 328 & 0 & 196.16 & 328 & 328 & 0 & 148.20 \\
            GendreauDumas & n40w140.002.txt & 383 & O & 383 & 383 & 0 & 2768.09 & 383 & 383 & 0 & 2677.04 \\
            GendreauDumas & n40w140.003.txt & 398 & O & 398 & 398 & 0 & 125.13 & 398 & 398 & 0 & 72.96 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|c|cccc|cccl|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{4}{c|}{Single Thread: 2048} & \multicolumn{4}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & Time & LB & UB & OG & \multicolumn{1}{c|}{Time} \\ \hline
            GendreauDumas & n40w140.004.txt & 342 & O & 246 & 342 & 28.07 & - & 246 & 342 & 28.07 & - \\
            GendreauDumas & n40w140.005.txt & 371 & O & 371 & 371 & 0 & 471.26 & 371 & 371 & 0 & 289.28 \\
            GendreauDumas & n40w160.001.txt & 348 & O & 348 & 348 & 0 & 179.81 & 348 & 348 & 0 & 159.90 \\
            GendreauDumas & n40w160.002.txt & 337 & O & 337 & 337 & 0 & 127.84 & 337 & 337 & 0 & 115.75 \\
            GendreauDumas & n40w160.003.txt & 346 & O & 346 & 346 & 0 & 301.12 & 346 & 346 & 0 & 156.85 \\
            GendreauDumas & n40w160.004.txt & 288 & O & 288 & 288 & 0 & 313.23 & 288 & 288 & 0 & 292.72 \\
            GendreauDumas & n40w160.005.txt & 315 & O & 315 & 315 & 0 & 1389.91 & 315 & 315 & 0 & 704.93 \\
            GendreauDumas & n40w180.001.txt & 337 & O & 274 & 352 & 22.16 & - & 337 & 337 & 0 & 2852.42 \\
            GendreauDumas & n40w180.002.txt & 347 & O & 347 & 347 & 0 & 689.55 & 347 & 347 & 0 & 652.55 \\
            GendreauDumas & n40w180.003.txt & 279 & O & 196 & 279 & 29.75 & - & 192 & 279 & 31.18 & - \\
            GendreauDumas & n40w180.005.txt & 335 & O & 237 & 340 & 30.29 & - & 238 & 335 & 28.96 & - \\
            GendreauDumas & n40w200.001.txt & 330 & O & 208 & 343 & 39.36 & - & 208 & 330 & 36.97 & - \\
            GendreauDumas & n40w200.005.txt & 296 & O & 239 & 302 & 20.86 & - & 251 & 296 & 15.2 & - \\
            GendreauDumas & n60w120.001.txt & 384 & O & 274 & 396 & 30.81 & - & 274 & 384 & 28.65 & - \\
            GendreauDumas & n60w120.002.txt & 427 & O & 371 & 435 & 14.71 & - & 370 & 427 & 13.35 & - \\
            GendreauDumas & n60w120.003.txt & 407 & O & 304 & 438 & 30.59 & - & 306 & 407 & 24.82 & - \\
            GendreauDumas & n60w120.004.txt & 490 & O & 425 & 490 & 13.27 & - & 425 & 490 & 13.27 & - \\
            GendreauDumas & n60w120.005.txt & 547 & O & 498 & 549 & 9.29 & - & 501 & 547 & 8.41 & - \\
            GendreauDumas & n60w140.003.txt & 427 & O & 364 & 448 & 18.75 & - & 369 & 427 & 13.58 & - \\
            GendreauDumas & n60w140.004.txt & 488 & O & 394 & 498 & 20.88 & - & 394 & 488 & 19.26 & - \\
            GendreauDumas & n60w160.002.txt & 423 & O & 325 & 431 & 24.59 & - & 326 & 423 & 22.93 & - \\
            GendreauDumas & n60w160.004.txt & 401 & O & 288 & 409 & 29.58 & - & 289 & 401 & 27.93 & - \\
            GendreauDumas & n60w160.005.txt & 502 & O & 368 & 512 & 28.12 & - & 368 & 502 & 26.69 & - \\
            GendreauDumas & n60w180.002.txt & 399 & O & 305 & 412 & 25.97 & - & 305 & 399 & 23.56 & - \\
            GendreauDumas & n60w200.001.txt & 410 & O & 297 & 437 & 32.04 & - & 298 & 410 & 27.32 & - \\
            GendreauDumas & n60w200.002.txt & 414 & O & 251 & 431 & 41.76 & - & 253 & 414 & 38.89 & - \\
            GendreauDumas & n80w100.001.txt & 565 & O & 433 & 580 & 25.34 & - & 432 & 565 & 23.54 & - \\
            GendreauDumas & n80w100.002.txt & 567 & O & 439 & - & 100 & - & 436 & 567 & 23.1 & - \\
            GendreauDumas & n80w100.003.txt & 580 & O & 422 & 605 & 30.25 & - & 423 & 580 & 27.07 & - \\
            GendreauDumas & n80w100.005.txt & 532 & O & 396 & 560 & 29.29 & - & 396 & 532 & 25.56 & - \\
            GendreauDumas & n80w120.003.txt & 540 & O & 361 & 558 & 35.3 & - & 368 & 540 & 31.85 & - \\
            GendreauDumas & n80w140.001.txt & 512 & O & 346 & 560 & 38.21 & - & 347 & 512 & 32.23 & - \\
            GendreauDumas & n80w140.005.txt & 545 & O & 332 & 555 & 40.18 & - & 332 & 545 & 39.08 & - \\
            GendreauDumas & n80w160.001.txt & 506 & O & 340 & 530 & 35.85 & - & 340 & 506 & 32.81 & - \\
            GendreauDumas & n80w160.003.txt & 521 & O & 305 & 574 & 46.86 & - & 307 & 521 & 41.07 & - \\
            GendreauDumas & n80w160.004.txt & 509 & O & 252 & 575 & 56.17 & - & 252 & 509 & 50.49 & - \\
            GendreauDumas & n80w160.005.txt & 439 & O & 246 & 519 & 52.6 & - & 246 & 439 & 43.96 & - \\
            GendreauDumas & n80w180.002.txt & 479 & O & 239 & 532 & 55.08 & - & 239 & 479 & 50.1 & - \\
            GendreauDumas & n80w180.003.txt & 524 & O & 368 & 575 & 36 & - & 368 & 524 & 29.77 & - \\
            GendreauDumas & n80w180.004.txt & 479 & O & 277 & 504 & 45.04 & - & 277 & 479 & 42.17 & - \\
            GendreauDumas & n80w180.005.txt & 470 & O & 263 & 486 & 45.88 & - & 264 & 470 & 43.83 & - \\ \hline
            Langevin & N20ft301.dat & 661.6 & O & 661.6 & 661.6 & 0 & 0.06 & 661.6 & 661.6 & 0 & 0.18 \\
            Langevin & N20ft302.dat & 684.2 & O & 684.2 & 684.2 & 0 & 0.06 & 684.2 & 684.2 & 0 & 0.18 \\
            Langevin & N20ft303.dat & 746.4 & O & 746.4 & 746.4 & 0 & 0.06 & 746.4 & 746.4 & 0 & 0.18 \\
            Langevin & N20ft304.dat & 817 & O & 817 & 817 & 0 & 0.06 & 817 & 817 & 0 & 0.18 \\
            Langevin & N20ft305.dat & 716.5 & O & 716.5 & 716.5 & 0 & 0.06 & 716.5 & 716.5 & 0 & 0.20 \\
            Langevin & N20ft306.dat & 727.8 & O & 727.8 & 727.8 & 0 & 0.06 & 727.8 & 727.8 & 0 & 0.18 \\
            Langevin & N20ft307.dat & 691.8 & O & 691.8 & 691.8 & 0 & 0.08 & 691.8 & 691.8 & 0 & 0.20 \\
            Langevin & N20ft308.dat & 788.2 & O & 788.2 & 788.2 & 0 & 0.06 & 788.2 & 788.2 & 0 & 0.20 \\
            Langevin & N20ft309.dat & 730.7 & O & 730.7 & 730.7 & 0 & 0.06 & 730.7 & 730.7 & 0 & 0.18 \\
            Langevin & N20ft310.dat & 683 & O & 683 & 683 & 0 & 0.06 & 683 & 683 & 0 & 0.18 \\
            Langevin & N20ft401.dat & 660.8 & O & 660.8 & 660.8 & 0 & 0.06 & 660.8 & 660.8 & 0 & 0.20 \\
            Langevin & N20ft402.dat & 684.2 & O & 684.2 & 684.2 & 0 & 0.07 & 684.2 & 684.2 & 0 & 0.20 \\
            Langevin & N20ft403.dat & 746.4 & O & 746.4 & 746.4 & 0 & 0.07 & 746.4 & 746.4 & 0 & 0.18 \\
            Langevin & N20ft404.dat & 817 & O & 817 & 817 & 0 & 0.07 & 817 & 817 & 0 & 0.18 \\
            Langevin & N20ft405.dat & 716.5 & O & 716.5 & 716.5 & 0 & 0.07 & 716.5 & 716.5 & 0 & 0.20 \\
            Langevin & N20ft406.dat & 727.8 & O & 727.8 & 727.8 & 0 & 0.06 & 727.8 & 727.8 & 0 & 0.19 \\
            Langevin & N20ft407.dat & 691.8 & O & 691.8 & 691.8 & 0 & 0.08 & 691.8 & 691.8 & 0 & 0.19 \\
            Langevin & N20ft408.dat & 757.3 & O & 757.3 & 757.3 & 0 & 0.09 & 757.3 & 757.3 & 0 & 0.19 \\
            Langevin & N20ft409.dat & 730.7 & O & 730.7 & 730.7 & 0 & 0.07 & 730.7 & 730.7 & 0 & 0.18 \\
            Langevin & N20ft410.dat & 683 & O & 683 & 683 & 0 & 0.07 & 683 & 683 & 0 & 0.19 \\
            Langevin & N40ft201.dat & 1100.6 & O & 1100.6 & 1100.6 & 0 & 0.07 & 1100.6 & 1100.6 & 0 & 0.31 \\
            Langevin & N40ft202.dat & 1010.4 & O & 1010.4 & 1010.4 & 0 & 0.08 & 1010.4 & 1010.4 & 0 & 0.24 \\
            Langevin & N40ft203.dat & 876.8 & O & 876.8 & 876.8 & 0 & 0.07 & 876.8 & 876.8 & 0 & 0.24 \\
            Langevin & N40ft204.dat & 885.8 & O & 885.8 & 885.8 & 0 & 0.07 & 885.8 & 885.8 & 0 & 0.27 \\
            Langevin & N40ft205.dat & 940.9 & O & 940.9 & 940.9 & 0 & 0.08 & 940.9 & 940.9 & 0 & 0.28 \\
            Langevin & N40ft206.dat & 1054.2 & O & 1054.2 & 1054.2 & 0 & 0.07 & 1054.2 & 1054.2 & 0 & 0.27 \\
            Langevin & N40ft207.dat & 867.5 & O & 867.5 & 867.5 & 0 & 0.09 & 867.5 & 867.5 & 0 & 0.27 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|c|cccc|cccl|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{4}{c|}{Single Thread: 2048} & \multicolumn{4}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & Time & LB & UB & OG & \multicolumn{1}{c|}{Time} \\ \hline
            Langevin & N40ft208.dat & 1050.7 & O & 1050.7 & 1050.7 & 0 & 0.08 & 1050.7 & 1050.7 & 0 & 0.24 \\
            Langevin & N40ft209.dat & 1013.9 & O & 1013.9 & 1013.9 & 0 & 0.07 & 1013.9 & 1013.9 & 0 & 0.29 \\
            Langevin & N40ft210.dat & 1026.3 & O & 1026.3 & 1026.3 & 0 & 0.08 & 1026.3 & 1026.3 & 0 & 0.28 \\
            Langevin & N40ft401.dat & 1085 & O & 1085 & 1085 & 0 & 0.11 & 1085 & 1085 & 0 & 0.79 \\
            Langevin & N40ft402.dat & 995.6 & O & 995.6 & 995.6 & 0 & 0.07 & 995.6 & 995.6 & 0 & 0.34 \\
            Langevin & N40ft403.dat & 845.8 & O & 845.8 & 845.8 & 0 & 2.03 & 845.8 & 845.8 & 0 & 0.41 \\
            Langevin & N40ft404.dat & 868 & O & 868 & 868 & 0 & 0.22 & 868 & 868 & 0 & 0.32 \\
            Langevin & N40ft405.dat & 936.5 & O & 936.5 & 936.5 & 0 & 1.50 & 936.5 & 936.5 & 0 & 0.38 \\
            Langevin & N40ft406.dat & 969.1 & O & 969.1 & 969.1 & 0 & 0.86 & 969.1 & 969.1 & 0 & 0.32 \\
            Langevin & N40ft407.dat & 831.2 & O & 831.2 & 831.2 & 0 & 0.54 & 831.2 & 831.2 & 0 & 1.57 \\
            Langevin & N40ft408.dat & 1002.7 & O & 1002.7 & 1002.7 & 0 & 0.32 & 1002.7 & 1002.7 & 0 & 0.36 \\
            Langevin & N40ft409.dat & 1000.5 & O & 1000.5 & 1000.5 & 0 & 0.10 & 1000.5 & 1000.5 & 0 & 0.32 \\
            Langevin & N40ft410.dat & 983.8 & O & 983.8 & 983.8 & 0 & 0.08 & 983.8 & 983.8 & 0 & 0.29 \\
            Langevin & N60ft201.dat & 1353.5 & O & 1353.5 & 1353.5 & 0 & 0.11 & 1353.5 & 1353.5 & 0 & 0.48 \\
            Langevin & N60ft202.dat & 1161.6 & O & 1161.6 & 1161.6 & 0 & 0.08 & 1161.6 & 1161.6 & 0 & 1.13 \\
            Langevin & N60ft203.dat & 1182.9 & O & 1182.9 & 1182.9 & 0 & 0.10 & 1182.9 & 1182.9 & 0 & 0.49 \\
            Langevin & N60ft204.dat & 1257.5 & O & 1257.5 & 1257.5 & 0 & 0.08 & 1257.5 & 1257.5 & 0 & 0.52 \\
            Langevin & N60ft205.dat & 1184.1 & O & 1184.1 & 1184.1 & 0 & 0.07 & 1184.1 & 1184.1 & 0 & 0.50 \\
            Langevin & N60ft206.dat & 1199.6 & O & 1199.6 & 1199.6 & 0 & 0.34 & 1199.6 & 1199.6 & 0 & 0.54 \\
            Langevin & N60ft207.dat & 1299 & O & 1299 & 1299 & 0 & 0.07 & 1299 & 1299 & 0 & 0.43 \\
            Langevin & N60ft208.dat & 1113 & O & 1113 & 1113 & 0 & 1.19 & 1113 & 1113 & 0 & 0.54 \\
            Langevin & N60ft209.dat & 1171.3 & O & 1171.3 & 1171.3 & 0 & 0.18 & 1171.3 & 1171.3 & 0 & 0.56 \\
            Langevin & N60ft210.dat & 1234.3 & O & 1234.3 & 1234.3 & 0 & 2.35 & 1234.3 & 1234.3 & 0 & 0.62 \\
            Langevin & N60ft301.dat & 1337 & O & 1337 & 1337 & 0 & 0.67 & 1337 & 1337 & 0 & 1.46 \\
            Langevin & N60ft302.dat & 1089.5 & O & 1089.5 & 1089.5 & 0 & 4.40 & 1089.5 & 1089.5 & 0 & 1.03 \\
            Langevin & N60ft303.dat & 1179 & O & 1179 & 1179 & 0 & 0.20 & 1179 & 1179 & 0 & 0.59 \\
            Langevin & N60ft304.dat & 1230 & O & 1230 & 1230 & 0 & 6.64 & 1230 & 1230 & 0 & 3.07 \\
            Langevin & N60ft305.dat & 1151.6 & O & 1151.6 & 1151.6 & 0 & 2.32 & 1151.6 & 1151.6 & 0 & 0.73 \\
            Langevin & N60ft306.dat & 1167.9 & O & 1167.9 & 1167.9 & 0 & 4.87 & 1167.9 & 1167.9 & 0 & 0.76 \\
            Langevin & N60ft307.dat & 1220.1 & O & 1220.1 & 1220.1 & 0 & 0.28 & 1220.1 & 1220.1 & 0 & 1.24 \\
            Langevin & N60ft308.dat & 1097.6 & O & 1097.6 & 1097.6 & 0 & 4.88 & 1097.6 & 1097.6 & 0 & 0.72 \\
            Langevin & N60ft309.dat & 1140.6 & O & 1140.6 & 1140.6 & 0 & 3.22 & 1140.6 & 1140.6 & 0 & 0.74 \\
            Langevin & N60ft310.dat & 1219.2 & O & 1219.2 & 1219.2 & 0 & 12.93 & 1219.2 & 1219.2 & 0 & 5.55 \\
            Langevin & N60ft401.dat & 1335 & O & 1335 & 1335 & 0 & 10.41 & 1335 & 1335 & 0 & 3.18 \\
            Langevin & N60ft402.dat & 1088.1 & O & 1088.1 & 1088.1 & 0 & 9.70 & 1088.1 & 1088.1 & 0 & 3.29 \\
            Langevin & N60ft403.dat & 1173.7 & O & 1173.7 & 1173.7 & 0 & 4.23 & 1173.7 & 1173.7 & 0 & 1.71 \\
            Langevin & N60ft404.dat & 1184.7 & O & 1184.7 & 1184.7 & 0 & 4.59 & 1184.7 & 1184.7 & 0 & 0.80 \\
            Langevin & N60ft405.dat & 1146.2 & O & 1146.2 & 1146.2 & 0 & 3.30 & 1146.2 & 1146.2 & 0 & 0.90 \\
            Langevin & N60ft406.dat & 1140.2 & O & 1140.2 & 1140.2 & 0 & 17.09 & 1140.2 & 1140.2 & 0 & 7.23 \\
            Langevin & N60ft407.dat & 1198.9 & O & 1198.9 & 1198.9 & 0 & 9.75 & 1198.9 & 1198.9 & 0 & 3.11 \\
            Langevin & N60ft408.dat & 1029.4 & O & 1029.4 & 1029.4 & 0 & 7.47 & 1029.4 & 1029.4 & 0 & 1.23 \\
            Langevin & N60ft409.dat & 1121.4 & O & 1121.4 & 1121.4 & 0 & 8.25 & 1121.4 & 1121.4 & 0 & 1.07 \\
            Langevin & N60ft410.dat & 1189.6 & O & 1189.6 & 1189.6 & 0 & 19.56 & 1189.6 & 1189.6 & 0 & 7.72 \\ \hline
            OhlmannThomas & n150w120.001.txt & 734 & 725.5 & 324 & 809 & 59.95 & - & 324 & 734 & 55.86 & - \\
            OhlmannThomas & n150w120.002.txt & 677 & 668.4 & 209 & 717 & 70.85 & - & 209 & 677 & 69.13 & - \\
            OhlmannThomas & n150w120.003.txt & 747 & 746.4 & 416 & 807 & 48.45 & - & 416 & 747 & 44.31 & - \\
            OhlmannThomas & n150w120.004.txt & 763 & 761.6 & 381 & 835 & 54.37 & - & 381 & 763 & 50.07 & - \\
            OhlmannThomas & n150w120.005.txt & 689 & 684.7 & 266 & 754 & 64.72 & - & 274 & 689 & 60.23 & - \\
            OhlmannThomas & n150w140.001.txt & 762 & 754 & 394 & 893 & 55.88 & - & 394 & 762 & 48.29 & - \\
            OhlmannThomas & n150w140.002.txt & 755 & 752 & 407 & 855 & 52.4 & - & 416 & 755 & 44.9 & - \\
            OhlmannThomas & n150w140.003.txt & 613 & 608.5 & 215 & 738 & 70.87 & - & 215 & 613 & 64.93 & - \\
            OhlmannThomas & n150w140.004.txt & 676 & O & 391 & 834 & 53.12 & - & 391 & 676 & 42.16 & - \\
            OhlmannThomas & n150w140.005.txt & 663 & 662 & 197 & 750 & 73.73 & - & 197 & 663 & 70.29 & - \\
            OhlmannThomas & n150w160.001.txt & 706 & 701.4 & 293 & 777 & 62.29 & - & 293 & 706 & 58.5 & - \\
            OhlmannThomas & n150w160.002.txt & 711 & 709.7 & 286 & 826 & 65.38 & - & 286 & 711 & 59.77 & - \\
            OhlmannThomas & n150w160.003.txt & 608 & 603.2 & 170 & 772 & 77.98 & - & 170 & 608 & 72.04 & - \\
            OhlmannThomas & n150w160.004.txt & 672 & 672 & 336 & 749 & 55.14 & - & 344 & 672 & 48.81 & - \\
            OhlmannThomas & n150w160.005.txt & 658 & 655 & 320 & 736 & 56.52 & - & 320 & 658 & 51.37 & - \\
            OhlmannThomas & n200w120.001.txt & 799 & 793.3 & 312 & 910 & 65.71 & - & 312 & 799 & 60.95 & - \\
            OhlmannThomas & n200w120.002.txt & 721 & 713.9 & 184 & 822 & 77.62 & - & 184 & 721 & 74.48 & - \\
            OhlmannThomas & n200w120.003.txt & 880 & 868.6 & 336 & 983 & 65.82 & - & 336 & 880 & 61.82 & - \\
            OhlmannThomas & n200w120.004.txt & 777 & 775.8 & 291 & 887 & 67.19 & - & 291 & 777 & 62.55 & - \\
            OhlmannThomas & n200w120.005.txt & 841 & 833.2 & 258 & 960 & 73.12 & - & 371 & 841 & 55.89 & - \\
            OhlmannThomas & n200w140.001.txt & 834 & 826.2 & 177 & 1053 & 83.19 & - & 177 & 834 & 78.78 & - \\
            OhlmannThomas & n200w140.002.txt & 760 & 756.2 & 180 & 895 & 79.89 & - & 180 & 760 & 76.32 & - \\
            OhlmannThomas & n200w140.003.txt & 758 & 756 & 241 & 897 & 73.13 & - & 252 & 758 & 66.75 & - \\
            OhlmannThomas & n200w140.004.txt & 816 & 807.1 & 284 & 932 & 69.53 & - & 284 & 816 & 65.2 & - \\
            OhlmannThomas & n200w140.005.txt & 822 & 819.6 & 148 & 927 & 84.03 & - & 148 & 822 & 82 & - \\ \hline
            \end{tabular}
    }
    \caption{\textbf{(Part 5 of 6)} TSPTW Results of PnB at 2048 on closed problems: Seeded and Unseeded: LB = Lower Bound, UB = Upper Bound, OG = Optimality Gap, O = Optimality Proved.}
    \label{fig:tsptwcloseddata5}
 \end{table}

 \begin{table}[!ht]
    \centering
    \resizebox{!}{5.82cm}{%
        \begin{tabular}{|ccc|c|cccc|cccl|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{1}{l|}{Baldacci et. al.   (2012)} & \multicolumn{4}{c|}{Single Thread: 2048} & \multicolumn{4}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & LB & UB & OG & Time & LB & UB & OG & \multicolumn{1}{c|}{Time} \\ \hline
            SolomonPesant & rc201.0 & 628.62 & O & 628.62 & 628.62 & 0 & 3.36 & 628.62 & 628.62 & 0 & 2.13 \\
            SolomonPesant & rc201.1 & 654.7 & O & 654.70 & 654.70 & 0 & 3.97 & 654.70 & 654.70 & 0 & 2.56 \\
            SolomonPesant & rc201.2 & 707.65 & O & 707.65 & 707.65 & 0 & 3.34 & 707.65 & 707.65 & 0 & 1.63 \\
            SolomonPesant & rc201.3 & 422.54 & O & 422.54 & 422.54 & 0 & 0.52 & 422.54 & 422.54 & 0 & 0.73 \\
            SolomonPesant & rc202.0 & 496.22 & O & 496.22 & 496.22 & 0 & 19.91 & 496.22 & 496.22 & 0 & 12.48 \\
            SolomonPesant & rc202.1 & 426.53 & O & 426.53 & 426.53 & 0 & 14.76 & 426.53 & 426.53 & 0 & 10.34 \\
            SolomonPesant & rc202.2 & 611.77 & O & 611.77 & 611.77 & 0 & 19.53 & 611.77 & 611.77 & 0 & 9.32 \\
            SolomonPesant & rc202.3 & 627.85 & O & 627.85 & 627.85 & 0 & 27.07 & 627.85 & 627.85 & 0 & 13.18 \\
            SolomonPesant & rc203.2 & 617.46 & O & 617.46 & 617.46 & 0 & 42.21 & 617.46 & 617.46 & 0 & 20.88 \\
            SolomonPesant & rc204.0 & 541.45 & O & 495.85 & 551.56 & 10.1 & - & 541.45 & 541.45 & 0 & 1560.34 \\
            SolomonPesant & rc204.1 & 485.37 & O & 485.37 & 485.37 & 0 & 184.27 & 485.37 & 485.37 & 0 & 101.42 \\
            SolomonPesant & rc205.0 & 511.65 & O & 511.65 & 511.65 & 0 & 17.52 & 511.65 & 511.65 & 0 & 9.86 \\
            SolomonPesant & rc205.1 & 491.22 & O & 491.22 & 491.22 & 0 & 13.18 & 491.22 & 491.22 & 0 & 9.71 \\
            SolomonPesant & rc205.2 & 714.69 & O & 714.69 & 714.69 & 0 & 17.80 & 714.69 & 714.69 & 0 & 11.57 \\
            SolomonPesant & rc205.3 & 601.24 & O & 601.24 & 601.24 & 0 & 10.30 & 601.24 & 601.24 & 0 & 10.06 \\
            SolomonPesant & rc206.0 & 835.23 & O & 835.23 & 835.23 & 0 & 49.27 & 835.23 & 835.23 & 0 & 30.81 \\
            SolomonPesant & rc206.1 & 664.73 & O & 664.73 & 664.73 & 0 & 54.26 & 664.73 & 664.73 & 0 & 25.98 \\
            SolomonPesant & rc206.2 & 655.37 & O & 655.37 & 655.37 & 0 & 89.91 & 655.37 & 655.37 & 0 & 29.53 \\
            SolomonPesant & rc207.0 & 806.69 & O & 806.69 & 806.69 & 0 & 116.56 & 806.69 & 806.69 & 0 & 62.17 \\
            SolomonPesant & rc207.1 & 726.36 & O & 726.36 & 726.36 & 0 & 93.50 & 726.36 & 726.36 & 0 & 61.84 \\
            SolomonPesant & rc207.2 & 546.41 & O & 546.41 & 546.41 & 0 & 159.83 & 546.41 & 546.41 & 0 & 33.82 \\
            SolomonPesant & rc208.0 & 820.56 & O & 728.35 & 837.66 & 13.05 & - & 757.44 & 820.56 & 7.69 & - \\
            SolomonPesant & rc208.1 & 509.04 & O & 509.04 & 509.04 & 0 & 309.35 & 509.04 & 509.04 & 0 & 50.02 \\
            SolomonPesant & rc208.2 & 503.92 & O & 503.92 & 503.92 & 0 & 280.49 & 503.92 & 503.92 & 0 & 19.23 \\ \hline
            SolomonPotvinBengio & rc\_201.1.txt & 444.54 & O & 444.54 & 444.54 & 0 & 0.74 & 444.54 & 444.54 & 0 & 1.31 \\
            SolomonPotvinBengio & rc\_201.2.txt & 711.54 & O & 711.54 & 711.54 & 0 & 0.63 & 711.54 & 711.54 & 0 & 1.07 \\
            SolomonPotvinBengio & rc\_201.3.txt & 790.61 & O & 790.61 & 790.61 & 0 & 7.28 & 790.61 & 790.61 & 0 & 3.12 \\
            SolomonPotvinBengio & rc\_201.4.txt & 793.64 & O & 793.64 & 793.64 & 0 & 0.27 & 793.64 & 793.64 & 0 & 0.27 \\
            SolomonPotvinBengio & rc\_202.1.txt & 771.78 & O & 771.78 & 771.78 & 0 & 577.89 & 771.78 & 771.78 & 0 & 556.81 \\
            SolomonPotvinBengio & rc\_202.2.txt & 304.14 & O & 304.14 & 304.14 & 0 & 1.57 & 304.14 & 304.14 & 0 & 0.61 \\
            SolomonPotvinBengio & rc\_203.1.txt & 453.48 & O & 453.48 & 453.48 & 0 & 10.84 & 453.48 & 453.48 & 0 & 6.52 \\
            SolomonPotvinBengio & rc\_203.4.txt & 314.29 & O & 314.29 & 314.29 & 0 & 9.24 & 314.29 & 314.29 & 0 & 1.69 \\
            SolomonPotvinBengio & rc\_204.3.txt & 455.03 & O & 455.03 & 455.03 & 0 & 682.03 & 455.03 & 455.03 & 0 & 139.37 \\
            SolomonPotvinBengio & rc\_205.1.txt & 343.21 & O & 343.21 & 343.21 & 0 & 0.35 & 343.21 & 343.21 & 0 & 0.32 \\
            SolomonPotvinBengio & rc\_205.2.txt & 755.93 & O & 755.93 & 755.93 & 0 & 9.24 & 755.93 & 755.93 & 0 & 8.16 \\
            SolomonPotvinBengio & rc\_205.3.txt & 825.06 & O & 825.06 & 825.06 & 0 & 59.00 & 825.06 & 825.06 & 0 & 36.06 \\
            SolomonPotvinBengio & rc\_206.1.txt & 117.85 & O & 117.85 & 117.85 & 0 & 0.06 & 117.85 & 117.85 & 0 & 0.20 \\
            SolomonPotvinBengio & rc\_206.3.txt & 574.42 & O & 574.42 & 574.42 & 0 & 21.92 & 574.42 & 574.42 & 0 & 12.96 \\
            SolomonPotvinBengio & rc\_207.4.txt & 119.64 & O & 119.64 & 119.64 & 0 & 0.06 & 119.64 & 119.64 & 0 & 0.20 \\
            SolomonPotvinBengio & rc\_208.2.txt & 533.78 & O & 533.78 & 533.78 & 0 & 835.29 & 533.78 & 533.78 & 0 & 37.47 \\ \hline
            \end{tabular}
    }
    \caption{\textbf{(Part 6 of 6)} TSPTW Results of PnB at 2048 on closed problems: Seeded and Unseeded: LB = Lower Bound, UB = Upper Bound, OG = Optimality Gap, O = Optimality Proved.}
    \label{fig:tsptwcloseddata6}
 \end{table}

 \begin{table}[!ht]
    \centering
    \resizebox{!}{9.7cm}{%
        \begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            AFG & rbg010a.tw & 3840 & 3840 & 3840 & 0.10 & 3840 & 3840 & 0.27 \\
            AFG & rbg016a.tw & 2596 & 2596 & 2596 & 0.59 & 2596 & 2596 & 0.23 \\
            AFG & rbg016b.tw & 2094 & 2094 & 2094 & 1.79 & 2094 & 2094 & 0.74 \\
            AFG & rbg017.2.tw & 2351 & 2351 & 2351 & 4.68 & 2351 & 2351 & 2.93 \\
            AFG & rbg017.tw & 2351 & 2351 & 2351 & 1.55 & 2351 & 2351 & 0.97 \\
            AFG & rbg017a.tw & 4296 & 4296 & 4296 & 0.29 & 4296 & 4296 & 0.25 \\
            AFG & rbg019a.tw & 2694 & 2694 & 2694 & 0.55 & 2694 & 2694 & 0.20 \\
            AFG & rbg019b.tw & 3840 & 3840 & 3840 & 5.79 & 3840 & 3840 & 4.11 \\
            AFG & rbg019c.tw & 4536 & 4536 & 4536 & 2.56 & 4536 & 4536 & 2.72 \\
            AFG & rbg019d.tw & 3479 & 3479 & 3479 & 1.71 & 3479 & 3479 & 0.25 \\
            AFG & rbg020a.tw & 4689 & 4689 & 4689 & 0.28 & 4689 & 4689 & 0.24 \\
            AFG & rbg021.2.tw & 4528 & 4528 & 4528 & 9.20 & 4528 & 4528 & 4.82 \\
            AFG & rbg021.3.tw & 4528 & 4528 & 4528 & 14.33 & 4528 & 4528 & 6.57 \\
            AFG & rbg021.4.tw & 4525 & 4525 & 4525 & 19.95 & 4525 & 4525 & 6.64 \\
            AFG & rbg021.5.tw & 4516 & 4516 & 4516 & 18.36 & 4516 & 4516 & 6.19 \\
            AFG & rbg021.6.tw & 4492 & 4492 & 4492 & 116.12 & 4492 & 4492 & 15.35 \\
            AFG & rbg021.7.tw & 4481 & 4481 & 4481 & 330.28 & 4481 & 4481 & 89.87 \\
            AFG & rbg021.8.tw & 4481 & 4481 & 4481 & 397.88 & 4481 & 4481 & 136.81 \\
            AFG & rbg021.9.tw & 4481 & 4481 & 4481 & 387.29 & 4481 & 4481 & 104.94 \\
            AFG & rbg021.tw & 4536 & 4536 & 4536 & 2.56 & 4536 & 4536 & 2.91 \\
            AFG & rbg027a.tw & 5093 & 5093 & 5093 & 9.35 & 5093 & 5093 & 8.87 \\
            AFG & rbg031a.tw & 3498 & 3498 & 3498 & 12.87 & 3498 & 3498 & 5.94 \\
            AFG & rbg033a.tw & 3757 & 3757 & 3757 & 26.84 & 3757 & 3757 & 11.43 \\
            AFG & rbg034a.tw & 3314 & 3314 & 3314 & 18.78 & 3314 & 3314 & 10.52 \\
            AFG & rbg035a.2.tw & 3325 & 3325 & 3325 & 31.96 & 3325 & 3325 & 18.98 \\
            AFG & rbg035a.tw & 3388 & 3388 & 3388 & 17.85 & 3388 & 3388 & 9.03 \\
            AFG & rbg038a.tw & 5699 & 5699 & 5699 & 22.98 & 5699 & 5699 & 9.84 \\
            AFG & rbg040a.tw & 5679 & 5679 & 5679 & 20.86 & 5679 & 5679 & 10.07 \\
            AFG & rbg041a.tw & 3793 & 3793 & 3793 & 23.72 & 3793 & 3793 & 11.82 \\
            AFG & rbg042a.tw & 3260 & 3260 & 3260 & 133.16 & 3260 & 3260 & 55.62 \\
            AFG & rbg048a.tw & 9799 & 9799 & 9799 & 47.50 & 9799 & 9799 & 32.45 \\
            AFG & rbg049a.tw & 13257 & 13257 & 13257 & 43.08 & 13257 & 13257 & 24.53 \\
            AFG & rbg050a.tw & 12050 & 12050 & 12050 & 76.87 & 12050 & 12050 & 42.58 \\
            AFG & rbg050c.tw & 10985 & 10985 & 10985 & 608.13 & 10985 & 10985 & 41.37 \\
            AFG & rbg055a.tw & 6929 & 6929 & 6929 & 37.86 & 6929 & 6929 & 19.52 \\
            AFG & rbg067a.tw & 10331 & 10331 & 10331 & 50.47 & 10331 & 10331 & 26.74 \\
            AFG & rbg086a.tw & 16899 & 16899 & 16899 & 55.93 & 16899 & 16899 & 23.52 \\
            AFG & rbg092a.tw & 12501 & 12501 & 12501 & 105.84 & 12501 & 12501 & 57.06 \\
            AFG & rbg125a.tw & 14214 & 14214 & 14214 & 240.51 & 14214 & 14214 & 159.05 \\
            AFG & rbg132.2.tw & 18524 & 18524 & 18524 & 383.13 & 18524 & 18524 & 256.79 \\
            AFG & rbg132.tw & 18524 & 18524 & 18524 & 166.49 & 18524 & 18524 & 109.79 \\
            AFG & rbg152.3.tw & 17455 & 17455 & 17455 & 708.13 & 17455 & 17455 & 449.59 \\
            AFG & rbg152.tw & 17455 & 17455 & 17455 & 293.16 & 17455 & 17455 & 214.97 \\
            AFG & rbg193.2.tw & 21401 & 21401 & 21401 & 1072.79 & 21401 & 21401 & 890.64 \\
            AFG & rbg193.tw & 21401 & 21401 & 21401 & 408.75 & 21401 & 21401 & 397.71 \\
            AFG & rbg201a.tw & 21380 & 21380 & 21380 & 690.22 & 21380 & 21380 & 516.17 \\
            AFG & rbg233.2.tw & 26143 & 26143 & 26143 & 1386.83 & 26143 & 26143 & 880.14 \\
            AFG & rbg233.tw & 26143 & 26143 & 26143 & 310.61 & 26143 & 26143 & 543.33 \\ \hline
            Dumas & n100w20.001.txt & 827 & 827 & 827 & 22.60 & 827 & 827 & 4.66 \\
            Dumas & n100w20.002.txt & 801 & 801 & 801 & 27.68 & 801 & 801 & 20.23 \\
            Dumas & n100w20.003.txt & 834 & 834 & 834 & 29.63 & 834 & 834 & 29.75 \\
            Dumas & n100w20.004.txt & 828 & 828 & 828 & 40.49 & 828 & 828 & 19.34 \\
            Dumas & n100w20.005.txt & 825 & 825 & 825 & 43.67 & 825 & 825 & 29.66 \\
            Dumas & n100w40.001.txt & 841 & 841 & 841 & 81.21 & 841 & 841 & 49.35 \\
            Dumas & n100w40.002.txt & 786 & 786 & 786 & 233.56 & 786 & 786 & 179.21 \\
            Dumas & n100w40.003.txt & 835 & 835 & 835 & 164.55 & 835 & 835 & 162.40 \\
            Dumas & n100w40.004.txt & 809 & 809 & 809 & 110.67 & 809 & 809 & 48.29 \\
            Dumas & n100w40.005.txt & 834 & 834 & 834 & 242.46 & 834 & 834 & 117.29 \\
            Dumas & n100w60.001.txt & 824 & 824 & 824 & 128.02 & 824 & 824 & 162.88 \\
            Dumas & n100w60.002.txt & 782 & 782 & 782 & 148.01 & 782 & 782 & 104.97 \\
            Dumas & n100w60.003.txt & 856 & 856 & 856 & 393.23 & 856 & 856 & 124.66 \\
            Dumas & n100w60.004.txt & 834 & 834 & 834 & 86.16 & 834 & 834 & 95.44 \\
            Dumas & n100w60.005.txt & 790 & 790 & 790 & 330.56 & 790 & 790 & 87.49 \\
            Dumas & n150w20.001.txt & 1034 & 1034 & 1034 & 95.90 & 1034 & 1034 & 82.38 \\
            Dumas & n150w20.002.txt & 967 & 967 & 967 & 95.51 & 967 & 967 & 58.82 \\
            Dumas & n150w20.003.txt & 959 & 959 & 959 & 184.01 & 959 & 959 & 101.22 \\
            Dumas & n150w20.004.txt & 975 & 975 & 975 & 113.70 & 975 & 975 & 83.60 \\
            Dumas & n150w20.005.txt & 957 & 957 & 957 & 172.32 & 957 & 957 & 174.31 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            Dumas & n150w40.001.txt & 1058 & 1058 & 1058 & 1189.38 & 1058 & 1058 & 183.42 \\
            Dumas & n150w40.002.txt & 1072 & 1072 & 1072 & 302.80 & 1072 & 1072 & 227.35 \\
            Dumas & n150w40.003.txt & 894 & 894 & 894 & 202.91 & 894 & 894 & 495.32 \\
            Dumas & n150w40.004.txt & 948 & 948 & 948 & 261.44 & 948 & 948 & 162.54 \\
            Dumas & n150w40.005.txt & 980 & 980 & 980 & 3533.27 & 980 & 980 & 194.03 \\
            Dumas & n150w60.001.txt & 1024 & 1024 & 1024 & 1306.06 & 1024 & 1024 & 1361.14 \\
            Dumas & n150w60.003.txt & 984 & 984 & 984 & 1541.55 & 984 & 984 & 493.46 \\
            Dumas & n150w60.004.txt & 998 & 998 & 998 & 604.28 & 998 & 998 & 316.13 \\
            Dumas & n150w60.005.txt & 997 & 997 & 997 & 537.80 & 997 & 997 & 506.47 \\
            Dumas & n200w20.001.txt & 1139 & 1139 & 1139 & 236.02 & 1139 & 1139 & 591.72 \\
            Dumas & n200w20.002.txt & 1124 & 1124 & 1124 & 477.22 & 1124 & 1124 & 178.85 \\
            Dumas & n200w20.003.txt & 1178 & 1178 & 1178 & 382.11 & 1178 & 1178 & 252.84 \\
            Dumas & n200w20.004.txt & 1125 & 1125 & 1125 & 889.15 & 1125 & 1125 & 815.18 \\
            Dumas & n200w20.005.txt & 1123 & 1123 & 1123 & 569.79 & 1123 & 1123 & 403.14 \\
            Dumas & n200w40.001.txt & 1188 & 1188 & 1188 & 272.29 & 1188 & 1188 & 561.61 \\
            Dumas & n200w40.003.txt & 1134 & 1134 & 1134 & 383.87 & 1134 & 1134 & 1001.46 \\
            Dumas & n200w40.004.txt & 1150 & 1150 & 1150 & 1004.33 & 1150 & 1150 & 854.40 \\
            Dumas & n200w40.005.txt & 1171 & 1171 & 1171 & 494.15 & 1171 & 1171 & 675.02 \\
            Dumas & n20w100.001.txt & 309 & 309 & 309 & 4.80 & 309 & 309 & 2.83 \\
            Dumas & n20w100.002.txt & 285 & 285 & 285 & 7.64 & 285 & 285 & 3.10 \\
            Dumas & n20w100.003.txt & 358 & 358 & 358 & 9.12 & 358 & 358 & 4.41 \\
            Dumas & n20w100.004.txt & 379 & 379 & 379 & 2.14 & 379 & 379 & 1.05 \\
            Dumas & n20w100.005.txt & 327 & 327 & 327 & 5.79 & 327 & 327 & 2.96 \\
            Dumas & n20w20.001.txt & 387 & 387 & 387 & 0.08 & 387 & 387 & 0.19 \\
            Dumas & n20w20.002.txt & 296 & 296 & 296 & 0.09 & 296 & 296 & 0.19 \\
            Dumas & n20w20.003.txt & 403 & 403 & 403 & 0.11 & 403 & 403 & 0.19 \\
            Dumas & n20w20.004.txt & 401 & 401 & 401 & 0.07 & 401 & 401 & 0.19 \\
            Dumas & n20w20.005.txt & 365 & 365 & 365 & 0.07 & 365 & 365 & 0.19 \\
            Dumas & n20w40.001.txt & 280 & 280 & 280 & 0.12 & 280 & 280 & 0.24 \\
            Dumas & n20w40.002.txt & 357 & 357 & 357 & 0.07 & 357 & 357 & 0.19 \\
            Dumas & n20w40.003.txt & 355 & 355 & 355 & 0.08 & 355 & 355 & 0.21 \\
            Dumas & n20w40.004.txt & 397 & 397 & 397 & 0.10 & 397 & 397 & 0.21 \\
            Dumas & n20w40.005.txt & 325 & 325 & 325 & 0.09 & 325 & 325 & 0.24 \\
            Dumas & n20w60.001.txt & 400 & 400 & 400 & 2.10 & 400 & 400 & 1.03 \\
            Dumas & n20w60.002.txt & 300 & 300 & 300 & 0.68 & 300 & 300 & 0.22 \\
            Dumas & n20w60.003.txt & 381 & 381 & 381 & 0.08 & 381 & 381 & 0.23 \\
            Dumas & n20w60.004.txt & 337 & 337 & 337 & 3.11 & 337 & 337 & 2.13 \\
            Dumas & n20w60.005.txt & 392 & 392 & 392 & 0.59 & 392 & 392 & 0.24 \\
            Dumas & n20w80.001.txt & 403 & 403 & 403 & 2.12 & 403 & 403 & 1.70 \\
            Dumas & n20w80.002.txt & 397 & 397 & 397 & 1.24 & 397 & 397 & 0.88 \\
            Dumas & n20w80.003.txt & 365 & 365 & 365 & 0.75 & 365 & 365 & 0.31 \\
            Dumas & n20w80.004.txt & 345 & 345 & 345 & 1.84 & 345 & 345 & 1.00 \\
            Dumas & n20w80.005.txt & 307 & 307 & 307 & 5.82 & 307 & 307 & 2.75 \\
            Dumas & n40w100.001.txt & 471 & 471 & 471 & 78.64 & 471 & 471 & 65.33 \\
            Dumas & n40w100.002.txt & 452 & 452 & 452 & 55.80 & 452 & 452 & 25.75 \\
            Dumas & n40w100.003.txt & 458 & 458 & 458 & 44.81 & 458 & 458 & 29.04 \\
            Dumas & n40w100.004.txt & 476 & 476 & 476 & 25.18 & 476 & 476 & 16.11 \\
            Dumas & n40w100.005.txt & 458 & 458 & 458 & 26.47 & 458 & 458 & 13.81 \\
            Dumas & n40w20.001.txt & 523 & 523 & 523 & 0.54 & 523 & 523 & 0.36 \\
            Dumas & n40w20.002.txt & 607 & 607 & 607 & 2.21 & 607 & 607 & 0.56 \\
            Dumas & n40w20.003.txt & 514 & 514 & 514 & 1.37 & 514 & 514 & 0.35 \\
            Dumas & n40w20.004.txt & 442 & 442 & 442 & 1.04 & 442 & 442 & 0.30 \\
            Dumas & n40w20.005.txt & 520 & 520 & 520 & 0.11 & 520 & 520 & 0.31 \\
            Dumas & n40w40.001.txt & 510 & 510 & 510 & 2.45 & 510 & 510 & 0.52 \\
            Dumas & n40w40.002.txt & 519 & 519 & 519 & 16.34 & 519 & 519 & 9.47 \\
            Dumas & n40w40.003.txt & 536 & 536 & 536 & 4.86 & 536 & 536 & 1.98 \\
            Dumas & n40w40.004.txt & 508 & 508 & 508 & 9.24 & 508 & 508 & 5.51 \\
            Dumas & n40w40.005.txt & 488 & 488 & 488 & 17.23 & 488 & 488 & 6.18 \\
            Dumas & n40w60.001.txt & 535 & 535 & 535 & 13.88 & 535 & 535 & 11.12 \\
            Dumas & n40w60.002.txt & 509 & 509 & 509 & 13.42 & 509 & 509 & 10.98 \\
            Dumas & n40w60.003.txt & 465 & 465 & 465 & 23.80 & 465 & 465 & 14.94 \\
            Dumas & n40w60.004.txt & 475 & 475 & 475 & 20.68 & 475 & 475 & 12.92 \\
            Dumas & n40w60.005.txt & 423 & 423 & 423 & 25.15 & 423 & 423 & 8.20 \\
            Dumas & n40w80.001.txt & 497 & 497 & 497 & 31.58 & 497 & 497 & 20.59 \\
            Dumas & n40w80.002.txt & 498 & 498 & 498 & 37.16 & 498 & 498 & 19.14 \\
            Dumas & n40w80.003.txt & 488 & 488 & 488 & 24.64 & 488 & 488 & 8.43 \\
            Dumas & n40w80.004.txt & 462 & 462 & 462 & 31.94 & 462 & 462 & 21.09 \\
            Dumas & n40w80.005.txt & 488 & 488 & 488 & 50.14 & 488 & 488 & 25.29 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            Dumas & n60w100.001.txt & 576 & 576 & 576 & 47.90 & 576 & 576 & 41.17 \\
            Dumas & n60w100.002.txt & 622 & 622 & 622 & 49.11 & 622 & 622 & 31.61 \\
            Dumas & n60w100.003.txt & 610 & 610 & 610 & 51.91 & 610 & 610 & 28.48 \\
            Dumas & n60w100.004.txt & 625 & 625 & 625 & 56.84 & 625 & 625 & 55.01 \\
            Dumas & n60w100.005.txt & 668 & 668 & 668 & 85.20 & 668 & 668 & 42.20 \\
            Dumas & n60w20.001.txt & 586 & 586 & 586 & 6.05 & 586 & 586 & 2.00 \\
            Dumas & n60w20.002.txt & 656 & 656 & 656 & 4.56 & 656 & 656 & 1.72 \\
            Dumas & n60w20.003.txt & 593 & 593 & 593 & 6.96 & 593 & 593 & 1.26 \\
            Dumas & n60w20.004.txt & 670 & 670 & 670 & 7.91 & 670 & 670 & 1.76 \\
            Dumas & n60w20.005.txt & 629 & 629 & 629 & 4.24 & 629 & 629 & 0.60 \\
            Dumas & n60w40.001.txt & 664 & 664 & 664 & 22.66 & 664 & 664 & 14.66 \\
            Dumas & n60w40.002.txt & 697 & 697 & 697 & 32.01 & 697 & 697 & 26.93 \\
            Dumas & n60w40.003.txt & 675 & 675 & 675 & 29.48 & 675 & 675 & 19.28 \\
            Dumas & n60w40.004.txt & 628 & 628 & 628 & 15.52 & 628 & 628 & 7.76 \\
            Dumas & n60w40.005.txt & 608 & 608 & 608 & 27.57 & 608 & 608 & 12.15 \\
            Dumas & n60w60.001.txt & 722 & 722 & 722 & 24.45 & 722 & 722 & 30.56 \\
            Dumas & n60w60.002.txt & 715 & 715 & 715 & 36.76 & 715 & 715 & 23.87 \\
            Dumas & n60w60.003.txt & 619 & 619 & 619 & 123.67 & 619 & 619 & 49.79 \\
            Dumas & n60w60.004.txt & 639 & 639 & 639 & 101.05 & 639 & 639 & 97.53 \\
            Dumas & n60w60.005.txt & 669 & 669 & 669 & 39.90 & 669 & 669 & 20.10 \\
            Dumas & n60w80.001.txt & 606 & 606 & 606 & 70.71 & 606 & 606 & 48.23 \\
            Dumas & n60w80.002.txt & 611 & 611 & 611 & 45.52 & 611 & 611 & 34.00 \\
            Dumas & n60w80.003.txt & 656 & 656 & 656 & 116.60 & 656 & 656 & 33.02 \\
            Dumas & n60w80.004.txt & 679 & 679 & 679 & 59.47 & 679 & 679 & 42.62 \\
            Dumas & n60w80.005.txt & 589 & 589 & 589 & 86.38 & 589 & 589 & 44.11 \\
            Dumas & n80w20.001.txt & 729 & 729 & 729 & 40.45 & 729 & 729 & 29.10 \\
            Dumas & n80w20.002.txt & 798 & 798 & 798 & 23.83 & 798 & 798 & 13.71 \\
            Dumas & n80w20.003.txt & 727 & 727 & 727 & 16.35 & 727 & 727 & 5.47 \\
            Dumas & n80w20.004.txt & 694 & 694 & 694 & 29.54 & 694 & 694 & 13.28 \\
            Dumas & n80w20.005.txt & 793 & 793 & 793 & 16.04 & 793 & 793 & 7.97 \\
            Dumas & n80w40.001.txt & 743 & 743 & 743 & 76.57 & 743 & 743 & 64.60 \\
            Dumas & n80w40.002.txt & 701 & 701 & 701 & 34.24 & 701 & 701 & 32.70 \\
            Dumas & n80w40.003.txt & 731 & 731 & 731 & 49.56 & 731 & 731 & 59.81 \\
            Dumas & n80w40.004.txt & 662 & 662 & 662 & 38.17 & 662 & 662 & 47.81 \\
            Dumas & n80w40.005.txt & 791 & 791 & 791 & 69.94 & 791 & 791 & 28.40 \\
            Dumas & n80w60.001.txt & 674 & 674 & 674 & 123.69 & 674 & 674 & 46.05 \\
            Dumas & n80w60.002.txt & 733 & 733 & 733 & 141.75 & 733 & 733 & 88.40 \\
            Dumas & n80w60.003.txt & 743 & 743 & 743 & 127.93 & 743 & 743 & 165.29 \\
            Dumas & n80w60.004.txt & 718 & 718 & 718 & 98.69 & 718 & 718 & 64.72 \\
            Dumas & n80w60.005.txt & 695 & 695 & 695 & 71.97 & 695 & 695 & 48.39 \\
            Dumas & n80w80.001.txt & 728 & 728 & 728 & 85.54 & 728 & 728 & 61.20 \\
            Dumas & n80w80.002.txt & 690 & 690 & 690 & 314.50 & 690 & 690 & 290.70 \\
            Dumas & n80w80.003.txt & 730 & 730 & 730 & 110.76 & 730 & 730 & 68.74 \\
            Dumas & n80w80.004.txt & 743 & 743 & 743 & 206.81 & 743 & 743 & 108.65 \\
            Dumas & n80w80.005.txt & 682 & 682 & 682 & 166.66 & 682 & 682 & 127.21 \\ \hline
            GendreauDumas & n100w100.001.txt & 787 & 787 & 787 & 182.66 & 787 & 787 & 211.74 \\
            GendreauDumas & n100w100.002.txt & 780 & 780 & 780 & 123.94 & 780 & 780 & 80.68 \\
            GendreauDumas & n100w100.004.txt & 844 & 844 & 844 & 159.35 & 844 & 844 & 138.09 \\
            GendreauDumas & n100w100.005.txt & 749 & 749 & 749 & 429.20 & 749 & 749 & 235.80 \\
            GendreauDumas & n100w120.001.txt & 882 & 882 & 882 & 304.59 & 882 & 882 & 251.81 \\
            GendreauDumas & n100w120.002.txt & 893 & 893 & 893 & 214.04 & 893 & 893 & 133.62 \\
            GendreauDumas & n100w120.003.txt & 909 & 909 & 909 & 193.51 & 909 & 909 & 115.35 \\
            GendreauDumas & n100w120.004.txt & 923 & 923 & 923 & 262.32 & 923 & 923 & 189.78 \\
            GendreauDumas & n100w120.005.txt & 870 & 870 & 870 & 342.28 & 870 & 870 & 294.69 \\
            GendreauDumas & n100w140.001.txt & 1008 & 1008 & 1008 & 275.39 & 1008 & 1008 & 200.57 \\
            GendreauDumas & n100w140.002.txt & 1021 & 1021 & 1021 & 249.58 & 1021 & 1021 & 158.90 \\
            GendreauDumas & n100w140.003.txt & 844 & 844 & 844 & 245.12 & 844 & 844 & 177.10 \\
            GendreauDumas & n100w140.004.txt & 854 & 854 & 854 & 264.06 & 854 & 854 & 157.21 \\
            GendreauDumas & n100w140.005.txt & 805 & 805 & 805 & 477.20 & 805 & 805 & 177.25 \\
            GendreauDumas & n100w160.001.txt & 868 & 868 & 868 & 1258.25 & 868 & 868 & 887.56 \\
            GendreauDumas & n100w160.002.txt & 791 & 791 & 791 & 861.44 & 791 & 791 & 513.75 \\
            GendreauDumas & n100w160.003.txt & 935 & 935 & 935 & 232.75 & 935 & 935 & 129.39 \\
            GendreauDumas & n100w160.004.txt & 814 & 814 & 814 & 569.60 & 814 & 814 & 307.28 \\
            GendreauDumas & n100w160.005.txt & 917 & 917 & 917 & 622.96 & 917 & 917 & 331.31 \\
            GendreauDumas & n100w80.001.txt & 797 & 797 & 797 & 2557.77 & 797 & 797 & 167.87 \\
            GendreauDumas & n100w80.002.txt & 790 & 790 & 790 & 83.34 & 790 & 790 & 74.09 \\
            GendreauDumas & n100w80.004.txt & 854 & 854 & 854 & 119.96 & 854 & 854 & 131.93 \\
            GendreauDumas & n100w80.005.txt & 759 & 759 & 759 & 262.46 & 759 & 759 & 252.80 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            GendreauDumas & n20w120.001.txt & 337 & 337 & 337 & 5.13 & 337 & 337 & 4.10 \\
            GendreauDumas & n20w120.002.txt & 246 & 246 & 246 & 6.13 & 246 & 246 & 5.79 \\
            GendreauDumas & n20w120.003.txt & 347 & 347 & 347 & 8.12 & 347 & 347 & 3.19 \\
            GendreauDumas & n20w120.004.txt & 353 & 353 & 353 & 9.36 & 353 & 353 & 5.69 \\
            GendreauDumas & n20w120.005.txt & 315 & 315 & 315 & 11.88 & 315 & 315 & 7.86 \\
            GendreauDumas & n20w140.001.txt & 230 & 230 & 230 & 7.33 & 230 & 230 & 5.63 \\
            GendreauDumas & n20w140.002.txt & 307 & 307 & 307 & 5.99 & 307 & 307 & 3.57 \\
            GendreauDumas & n20w140.003.txt & 301 & 301 & 301 & 12.81 & 301 & 301 & 7.32 \\
            GendreauDumas & n20w140.004.txt & 318 & 318 & 318 & 6.35 & 318 & 318 & 5.07 \\
            GendreauDumas & n20w140.005.txt & 275 & 275 & 275 & 8.33 & 275 & 275 & 3.07 \\
            GendreauDumas & n20w160.001.txt & 347 & 347 & 347 & 16.31 & 347 & 347 & 9.73 \\
            GendreauDumas & n20w160.002.txt & 250 & 250 & 250 & 12.65 & 250 & 250 & 9.72 \\
            GendreauDumas & n20w160.003.txt & 331 & 331 & 331 & 5.24 & 331 & 331 & 3.20 \\
            GendreauDumas & n20w160.004.txt & 287 & 287 & 287 & 7.85 & 287 & 287 & 4.51 \\
            GendreauDumas & n20w160.005.txt & 342 & 342 & 342 & 14.35 & 342 & 342 & 8.68 \\
            GendreauDumas & n20w180.001.txt & 353 & 353 & 353 & 6.90 & 353 & 353 & 5.81 \\
            GendreauDumas & n20w180.002.txt & 347 & 347 & 347 & 7.44 & 347 & 347 & 5.66 \\
            GendreauDumas & n20w180.003.txt & 315 & 315 & 315 & 17.43 & 315 & 315 & 4.43 \\
            GendreauDumas & n20w180.004.txt & 284 & 284 & 284 & 30.96 & 284 & 284 & 16.48 \\
            GendreauDumas & n20w180.005.txt & 257 & 257 & 257 & 9.46 & 257 & 257 & 7.35 \\
            GendreauDumas & n20w200.001.txt & 259 & 259 & 259 & 9.02 & 259 & 259 & 8.05 \\
            GendreauDumas & n20w200.002.txt & 242 & 242 & 242 & 32.44 & 242 & 242 & 10.46 \\
            GendreauDumas & n20w200.003.txt & 305 & 305 & 305 & 8.32 & 305 & 305 & 4.56 \\
            GendreauDumas & n20w200.004.txt & 326 & 326 & 326 & 26.12 & 326 & 326 & 14.22 \\
            GendreauDumas & n20w200.005.txt & 277 & 277 & 277 & 9.29 & 277 & 277 & 6.64 \\
            GendreauDumas & n40w120.001.txt & 470 & 470 & 470 & 42.95 & 470 & 470 & 24.57 \\
            GendreauDumas & n40w120.002.txt & 557 & 557 & 557 & 26.93 & 557 & 557 & 16.01 \\
            GendreauDumas & n40w120.003.txt & 464 & 464 & 464 & 37.06 & 464 & 464 & 13.26 \\
            GendreauDumas & n40w120.004.txt & 392 & 392 & 392 & 59.60 & 392 & 392 & 30.90 \\
            GendreauDumas & n40w120.005.txt & 470 & 470 & 470 & 24.70 & 470 & 470 & 16.39 \\
            GendreauDumas & n40w140.001.txt & 460 & 460 & 460 & 77.30 & 460 & 460 & 53.39 \\
            GendreauDumas & n40w140.002.txt & 459 & 459 & 459 & 30.01 & 459 & 459 & 20.75 \\
            GendreauDumas & n40w140.003.txt & 476 & 476 & 476 & 23.65 & 476 & 476 & 11.08 \\
            GendreauDumas & n40w140.004.txt & 458 & 458 & 458 & 103.45 & 458 & 458 & 41.30 \\
            GendreauDumas & n40w140.005.txt & 438 & 438 & 438 & 79.34 & 438 & 438 & 35.90 \\
            GendreauDumas & n40w160.001.txt & 470 & 470 & 470 & 93.24 & 470 & 470 & 61.27 \\
            GendreauDumas & n40w160.002.txt & 451 & 451 & 451 & 131.65 & 451 & 451 & 50.20 \\
            GendreauDumas & n40w160.003.txt & 415 & 415 & 415 & 73.22 & 415 & 415 & 36.75 \\
            GendreauDumas & n40w160.004.txt & 425 & 425 & 425 & 34.02 & 425 & 425 & 19.69 \\
            GendreauDumas & n40w160.005.txt & 373 & 373 & 373 & 77.57 & 373 & 373 & 36.81 \\
            GendreauDumas & n40w180.001.txt & 444 & 444 & 444 & 134.27 & 444 & 444 & 99.12 \\
            GendreauDumas & n40w180.002.txt & 448 & 448 & 448 & 137.02 & 448 & 448 & 83.30 \\
            GendreauDumas & n40w180.003.txt & 398 & 398 & 398 & 69.47 & 398 & 398 & 26.74 \\
            GendreauDumas & n40w180.004.txt & 409 & 409 & 409 & 59.34 & 409 & 409 & 22.53 \\
            GendreauDumas & n40w180.005.txt & 438 & 438 & 438 & 168.31 & 438 & 438 & 89.39 \\
            GendreauDumas & n40w200.001.txt & 416 & 416 & 416 & 44.65 & 416 & 416 & 32.94 \\
            GendreauDumas & n40w200.002.txt & 402 & 402 & 402 & 90.46 & 402 & 402 & 51.80 \\
            GendreauDumas & n40w200.003.txt & 408 & 408 & 408 & 107.36 & 408 & 408 & 48.11 \\
            GendreauDumas & n40w200.004.txt & 426 & 426 & 426 & 37.55 & 426 & 426 & 24.35 \\
            GendreauDumas & n40w200.005.txt & 408 & 408 & 408 & 182.99 & 408 & 408 & 50.26 \\
            GendreauDumas & n60w120.001.txt & 536 & 536 & 536 & 101.97 & 536 & 536 & 68.94 \\
            GendreauDumas & n60w120.002.txt & 606 & 606 & 606 & 160.15 & 606 & 606 & 96.68 \\
            GendreauDumas & n60w120.003.txt & 541 & 541 & 541 & 215.21 & 541 & 541 & 40.41 \\
            GendreauDumas & n60w120.004.txt & 607 & 607 & 607 & 72.17 & 607 & 607 & 29.59 \\
            GendreauDumas & n60w120.005.txt & 579 & 579 & 579 & 167.99 & 579 & 579 & 70.92 \\
            GendreauDumas & n60w140.001.txt & 596 & 596 & 596 & 136.02 & 596 & 596 & 54.80 \\
            GendreauDumas & n60w140.002.txt & 647 & 647 & 647 & 69.59 & 647 & 647 & 40.44 \\
            GendreauDumas & n60w140.003.txt & 625 & 625 & 625 & 89.37 & 625 & 625 & 63.29 \\
            GendreauDumas & n60w140.004.txt & 578 & 578 & 578 & 72.23 & 578 & 578 & 48.45 \\
            GendreauDumas & n60w140.005.txt & 554 & 554 & 554 & 96.83 & 554 & 554 & 39.83 \\
            GendreauDumas & n60w160.001.txt & 672 & 672 & 672 & 148.81 & 672 & 672 & 57.99 \\
            GendreauDumas & n60w160.002.txt & 665 & 665 & 665 & 65.43 & 665 & 665 & 36.21 \\
            GendreauDumas & n60w160.003.txt & 569 & 569 & 569 & 115.57 & 569 & 569 & 78.76 \\
            GendreauDumas & n60w160.004.txt & 573 & 573 & 573 & 280.64 & 573 & 573 & 214.91 \\
            GendreauDumas & n60w160.005.txt & 619 & 619 & 619 & 162.69 & 619 & 619 & 72.59 \\
            GendreauDumas & n60w180.001.txt & 556 & 556 & 556 & 120.08 & 556 & 556 & 85.01 \\
            GendreauDumas & n60w180.002.txt & 561 & 561 & 561 & 206.83 & 561 & 561 & 59.32 \\
            GendreauDumas & n60w180.003.txt & 606 & 606 & 606 & 100.03 & 606 & 606 & 64.04 \\ \hline
        \end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            GendreauDumas & n60w180.004.txt & 629 & 629 & 629 & 264.17 & 629 & 629 & 110.83 \\
            GendreauDumas & n60w180.005.txt & 528 & 528 & 528 & 219.24 & 528 & 528 & 102.20 \\
            GendreauDumas & n60w200.001.txt & 526 & 526 & 526 & 846.26 & 526 & 526 & 645.07 \\
            GendreauDumas & n60w200.002.txt & 572 & 572 & 572 & 235.71 & 572 & 572 & 68.66 \\
            GendreauDumas & n60w200.004.txt & 575 & 575 & 575 & 286.27 & 575 & 575 & 53.71 \\
            GendreauDumas & n60w200.005.txt & 618 & 618 & 618 & 292.92 & 618 & 618 & 159.49 \\
            GendreauDumas & n80w100.001.txt & 676 & 676 & 676 & 966.52 & 676 & 676 & 43.50 \\
            GendreauDumas & n80w100.002.txt & 721 & 721 & 721 & 1071.28 & 721 & 721 & 232.78 \\
            GendreauDumas & n80w100.003.txt & 729 & 729 & 729 & 99.03 & 729 & 729 & 110.61 \\
            GendreauDumas & n80w100.004.txt & 759 & 759 & 759 & 435.13 & 759 & 759 & 351.61 \\
            GendreauDumas & n80w100.005.txt & 671 & 671 & 671 & 423.50 & 671 & 671 & 244.70 \\
            GendreauDumas & n80w120.001.txt & 675 & 675 & 675 & 260.17 & 675 & 675 & 136.39 \\
            GendreauDumas & n80w120.002.txt & 748 & 748 & 748 & 102.10 & 748 & 748 & 50.59 \\
            GendreauDumas & n80w120.003.txt & 677 & 677 & 677 & 681.72 & 677 & 677 & 280.42 \\
            GendreauDumas & n80w120.004.txt & 644 & 644 & 644 & 247.44 & 644 & 644 & 108.18 \\
            GendreauDumas & n80w120.005.txt & 743 & 743 & 743 & 315.00 & 743 & 743 & 140.92 \\
            GendreauDumas & n80w140.001.txt & 689 & 689 & 689 & 185.95 & 689 & 689 & 123.68 \\
            GendreauDumas & n80w140.002.txt & 651 & 651 & 651 & 155.80 & 651 & 651 & 101.24 \\
            GendreauDumas & n80w140.003.txt & 673 & 673 & 673 & 1408.64 & 673 & 673 & 303.24 \\
            GendreauDumas & n80w140.004.txt & 612 & 612 & 612 & 326.50 & 612 & 612 & 122.16 \\
            GendreauDumas & n80w160.001.txt & 624 & 624 & 624 & 217.47 & 624 & 624 & 91.49 \\
            GendreauDumas & n80w160.003.txt & 690 & 690 & 690 & 2930.56 & 690 & 690 & 1014.22 \\
            GendreauDumas & n80w160.004.txt & 655 & 655 & 655 & 944.97 & 655 & 655 & 389.99 \\
            GendreauDumas & n80w160.005.txt & 645 & 645 & 645 & 488.20 & 645 & 645 & 325.87 \\
            GendreauDumas & n80w180.001.txt & 678 & 678 & 678 & 349.91 & 678 & 678 & 98.66 \\
            GendreauDumas & n80w180.003.txt & 680 & 680 & 680 & 148.69 & 680 & 680 & 98.86 \\
            GendreauDumas & n80w180.004.txt & 659 & 659 & 659 & 689.71 & 659 & 659 & 554.48 \\
            GendreauDumas & n80w200.001.txt & 626 & 626 & 626 & 271.52 & 626 & 626 & 79.82 \\
            GendreauDumas & n80w200.002.txt & 638 & 638 & 638 & 916.82 & 638 & 638 & 637.81 \\
            GendreauDumas & n80w200.003.txt & 679 & 679 & 679 & 548.18 & 679 & 679 & 164.24 \\
            GendreauDumas & n80w200.005.txt & 621 & 621 & 621 & 2143.38 & 621 & 621 & 1627.26 \\ \hline
            Langevin & N20ft301.dat & 661.6 & 661.6 & 661.6 & 0.06 & 661.6 & 661.6 & 0.19 \\
            Langevin & N20ft302.dat & 703 & 703 & 703 & 0.06 & 703 & 703 & 0.19 \\
            Langevin & N20ft303.dat & 746.4 & 746.4 & 746.4 & 0.06 & 746.4 & 746.4 & 0.19 \\
            Langevin & N20ft304.dat & 817 & 817 & 817 & 0.06 & 817 & 817 & 0.19 \\
            Langevin & N20ft305.dat & 724.7 & 724.7 & 724.7 & 0.06 & 724.7 & 724.7 & 0.19 \\
            Langevin & N20ft306.dat & 729.5 & 729.5 & 729.5 & 0.06 & 729.5 & 729.5 & 0.19 \\
            Langevin & N20ft307.dat & 691.8 & 691.8 & 691.8 & 0.06 & 691.8 & 691.8 & 0.20 \\
            Langevin & N20ft308.dat & 788.2 & 788.2 & 788.2 & 0.06 & 788.2 & 788.2 & 0.24 \\
            Langevin & N20ft309.dat & 751.8 & 751.8 & 751.8 & 0.06 & 751.8 & 751.8 & 0.19 \\
            Langevin & N20ft310.dat & 693.8 & 693.8 & 693.8 & 0.06 & 693.8 & 693.8 & 0.21 \\
            Langevin & N20ft401.dat & 660.9 & 660.9 & 660.9 & 0.07 & 660.9 & 660.9 & 0.20 \\
            Langevin & N20ft402.dat & 701 & 701 & 701 & 0.07 & 701 & 701 & 0.23 \\
            Langevin & N20ft403.dat & 746.4 & 746.4 & 746.4 & 0.08 & 746.4 & 746.4 & 0.19 \\
            Langevin & N20ft404.dat & 817 & 817 & 817 & 0.08 & 817 & 817 & 0.21 \\
            Langevin & N20ft405.dat & 724.7 & 724.7 & 724.7 & 0.08 & 724.7 & 724.7 & 0.20 \\
            Langevin & N20ft406.dat & 728.5 & 728.5 & 728.5 & 0.06 & 728.5 & 728.5 & 0.22 \\
            Langevin & N20ft407.dat & 691.8 & 691.8 & 691.8 & 0.06 & 691.8 & 691.8 & 0.20 \\
            Langevin & N20ft408.dat & 786.1 & 786.1 & 786.1 & 0.06 & 786.1 & 786.1 & 0.19 \\
            Langevin & N20ft409.dat & 749.8 & 749.8 & 749.8 & 0.06 & 749.8 & 749.8 & 0.21 \\
            Langevin & N20ft410.dat & 693.8 & 693.8 & 693.8 & 0.06 & 693.8 & 693.8 & 0.21 \\
            Langevin & N40ft201.dat & 1109.3 & 1109.3 & 1109.3 & 0.06 & 1109.3 & 1109.3 & 0.26 \\
            Langevin & N40ft202.dat & 1017.4 & 1017.4 & 1017.4 & 0.06 & 1017.4 & 1017.4 & 0.25 \\
            Langevin & N40ft203.dat & 903.1 & 903.1 & 903.1 & 0.09 & 903.1 & 903.1 & 0.25 \\
            Langevin & N40ft204.dat & 897.4 & 897.4 & 897.4 & 0.06 & 897.4 & 897.4 & 0.27 \\
            Langevin & N40ft205.dat & 983.6 & 983.6 & 983.6 & 0.07 & 983.6 & 983.6 & 0.27 \\
            Langevin & N40ft206.dat & 1081.9 & 1081.9 & 1081.9 & 0.06 & 1081.9 & 1081.9 & 0.26 \\
            Langevin & N40ft207.dat & 884.9 & 884.9 & 884.9 & 0.07 & 884.9 & 884.9 & 0.27 \\
            Langevin & N40ft208.dat & 1051.6 & 1051.6 & 1051.6 & 0.08 & 1051.6 & 1051.6 & 0.24 \\
            Langevin & N40ft209.dat & 1027.5 & 1027.5 & 1027.5 & 0.06 & 1027.5 & 1027.5 & 0.29 \\
            Langevin & N40ft210.dat & 1035.3 & 1035.3 & 1035.3 & 0.06 & 1035.3 & 1035.3 & 0.27 \\
            Langevin & N40ft401.dat & 1105.2 & 1105.2 & 1105.2 & 0.11 & 1105.2 & 1105.2 & 0.29 \\
            Langevin & N40ft402.dat & 1016.4 & 1016.4 & 1016.4 & 0.06 & 1016.4 & 1016.4 & 0.29 \\
            Langevin & N40ft403.dat & 903.1 & 903.1 & 903.1 & 2.57 & 903.1 & 903.1 & 0.41 \\
            Langevin & N40ft404.dat & 897.4 & 897.4 & 897.4 & 0.16 & 897.4 & 897.4 & 0.34 \\
            Langevin & N40ft405.dat & 982.6 & 982.6 & 982.6 & 1.10 & 982.6 & 982.6 & 0.37 \\
            Langevin & N40ft406.dat & 1081.9 & 1081.9 & 1081.9 & 0.88 & 1081.9 & 1081.9 & 0.30 \\
            Langevin & N40ft407.dat & 872.2 & 872.2 & 872.2 & 0.60 & 872.2 & 872.2 & 0.34 \\ \hline
            \end{tabular}
    }
    \caption{\textbf{(Part 5 of 7)} Makespan Results of PnB at 2048 on closed problems: Seeded and Unseeded: LB = Lower Bound, UB = Upper Bound.}
    \label{fig:makespanfulldata5}
 \end{table}

 \begin{table}[!ht]
    \centering
    \resizebox{!}{9.7cm}{%
        \begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            Langevin & N40ft408.dat & 1043.5 & 1043.5 & 1043.5 & 0.25 & 1043.5 & 1043.5 & 0.33 \\
            Langevin & N40ft409.dat & 1025.5 & 1025.5 & 1025.5 & 0.12 & 1025.5 & 1025.5 & 0.35 \\
            Langevin & N40ft410.dat & 1034.3 & 1034.3 & 1034.3 & 0.07 & 1034.3 & 1034.3 & 0.30 \\
            Langevin & N60ft201.dat & 1375.4 & 1375.4 & 1375.4 & 0.13 & 1375.4 & 1375.4 & 0.46 \\
            Langevin & N60ft202.dat & 1186.4 & 1186.4 & 1186.4 & 0.09 & 1186.4 & 1186.4 & 0.44 \\
            Langevin & N60ft203.dat & 1194.2 & 1194.2 & 1194.2 & 0.08 & 1194.2 & 1194.2 & 0.45 \\
            Langevin & N60ft204.dat & 1283.6 & 1283.6 & 1283.6 & 0.09 & 1283.6 & 1283.6 & 0.53 \\
            Langevin & N60ft205.dat & 1215.5 & 1215.5 & 1215.5 & 0.07 & 1215.5 & 1215.5 & 0.47 \\
            Langevin & N60ft206.dat & 1238.8 & 1238.8 & 1238.8 & 0.34 & 1238.8 & 1238.8 & 0.57 \\
            Langevin & N60ft207.dat & 1305.3 & 1305.3 & 1305.3 & 0.07 & 1305.3 & 1305.3 & 0.42 \\
            Langevin & N60ft208.dat & 1172.6 & 1172.6 & 1172.6 & 1.17 & 1172.6 & 1172.6 & 0.47 \\
            Langevin & N60ft209.dat & 1243.8 & 1243.8 & 1243.8 & 0.23 & 1243.8 & 1243.8 & 0.60 \\
            Langevin & N60ft210.dat & 1273.2 & 1273.2 & 1273.2 & 2.22 & 1273.2 & 1273.2 & 0.51 \\
            Langevin & N60ft301.dat & 1375.4 & 1375.4 & 1375.4 & 0.72 & 1375.4 & 1375.4 & 0.53 \\
            Langevin & N60ft302.dat & 1184.4 & 1184.4 & 1184.4 & 2.10 & 1184.4 & 1184.4 & 0.57 \\
            Langevin & N60ft303.dat & 1194.2 & 1194.2 & 1194.2 & 0.23 & 1194.2 & 1194.2 & 0.53 \\
            Langevin & N60ft304.dat & 1283.6 & 1283.6 & 1283.6 & 3.33 & 1283.6 & 1283.6 & 0.63 \\
            Langevin & N60ft305.dat & 1214.5 & 1214.5 & 1214.5 & 2.24 & 1214.5 & 1214.5 & 0.59 \\
            Langevin & N60ft306.dat & 1237.8 & 1237.8 & 1237.8 & 4.87 & 1237.8 & 1237.8 & 0.65 \\
            Langevin & N60ft307.dat & 1298.4 & 1298.4 & 1298.4 & 0.30 & 1298.4 & 1298.4 & 0.55 \\
            Langevin & N60ft308.dat & 1168.8 & 1168.8 & 1168.8 & 3.93 & 1168.8 & 1168.8 & 0.56 \\
            Langevin & N60ft309.dat & 1242.8 & 1242.8 & 1242.8 & 3.51 & 1242.8 & 1242.8 & 0.68 \\
            Langevin & N60ft310.dat & 1273.2 & 1273.2 & 1273.2 & 2.91 & 1273.2 & 1273.2 & 1.98 \\
            Langevin & N60ft401.dat & 1375.4 & 1375.4 & 1375.4 & 6.22 & 1375.4 & 1375.4 & 0.74 \\
            Langevin & N60ft402.dat & 1183.4 & 1183.4 & 1183.4 & 4.65 & 1183.4 & 1183.4 & 1.46 \\
            Langevin & N60ft403.dat & 1194.2 & 1194.2 & 1194.2 & 3.74 & 1194.2 & 1194.2 & 1.81 \\
            Langevin & N60ft404.dat & 1283.6 & 1283.6 & 1283.6 & 5.46 & 1283.6 & 1283.6 & 0.77 \\
            Langevin & N60ft405.dat & 1212.5 & 1212.5 & 1212.5 & 4.10 & 1212.5 & 1212.5 & 0.85 \\
            Langevin & N60ft406.dat & 1236.8 & 1236.8 & 1236.8 & 10.36 & 1236.8 & 1236.8 & 4.25 \\
            Langevin & N60ft407.dat & 1296.4 & 1296.4 & 1296.4 & 4.46 & 1296.4 & 1296.4 & 0.66 \\
            Langevin & N60ft408.dat & 1150 & 1150 & 1150 & 5.79 & 1150 & 1150 & 1.41 \\
            Langevin & N60ft409.dat & 1241.8 & 1241.8 & 1241.8 & 6.75 & 1241.8 & 1241.8 & 1.18 \\
            Langevin & N60ft410.dat & 1273.2 & 1273.2 & 1273.2 & 10.13 & 1273.2 & 1273.2 & 3.92 \\ \hline
            OhlmannThomas & n150w120.001.txt & 972 & 972 & 972 & 1164.11 & 972 & 972 & 825.73 \\
            OhlmannThomas & n150w120.002.txt & 917 & 917 & 917 & 654.04 & 917 & 917 & 561.33 \\
            OhlmannThomas & n150w120.003.txt & 909 & 909 & 909 & 1189.99 & 909 & 909 & 1001.17 \\
            OhlmannThomas & n150w120.005.txt & 907 & 907 & 907 & 1591.25 & 907 & 907 & 876.81 \\
            OhlmannThomas & n150w140.001.txt & 1008 & 1008 & 1008 & 462.98 & 1008 & 1008 & 342.39 \\
            OhlmannThomas & n150w140.003.txt & 844 & 844 & 844 & 3630.57 & 844 & 844 & 519.89 \\
            OhlmannThomas & n150w160.001.txt & 959 & 959 & 959 & 1907.07 & 959 & 959 & 553.85 \\
            OhlmannThomas & n150w160.003.txt & 934 & 934 & 934 & 2623.29 & 934 & 934 & 581.80 \\
            OhlmannThomas & n150w160.005.txt & 920 & 920 & 920 & 2762.04 & 920 & 920 & 1329.53 \\
            OhlmannThomas & n200w120.003.txt & 1128 & 1128 & 1128 & 1855.39 & 1128 & 1128 & 696.30 \\
            OhlmannThomas & n200w120.004.txt & 1072 & 1072 & 1072 & 1564.66 & 1072 & 1072 & 1445.56 \\
            OhlmannThomas & n200w120.005.txt & 1073 & 1073 & 1073 & 1665.78 & 1073 & 1073 & 599.20 \\
            OhlmannThomas & n200w140.002.txt & 1087 & 1087 & 1087 & 3097.33 & 1087 & 1087 & 1927.46 \\
            OhlmannThomas & n200w140.004.txt & 1100 & 1100 & 1100 & 2265.02 & 1100 & 1100 & 791.76 \\ \hline
            SolomonPesant & rc201.0 & 853.71 & 853.71 & 853.71 & 3.17 & 853.71 & 853.71 & 1.84 \\
            SolomonPesant & rc201.1 & 850.48 & 850.48 & 850.48 & 5.02 & 850.48 & 850.48 & 2.08 \\
            SolomonPesant & rc201.2 & 883.97 & 883.97 & 883.97 & 4.70 & 883.97 & 883.97 & 1.31 \\
            SolomonPesant & rc201.3 & 722.43 & 722.43 & 722.43 & 1.62 & 722.43 & 722.43 & 0.31 \\
            SolomonPesant & rc202.0 & 850.48 & 850.48 & 850.48 & 10.65 & 850.48 & 850.48 & 7.31 \\
            SolomonPesant & rc202.1 & 702.28 & 702.28 & 702.28 & 19.59 & 702.28 & 702.28 & 7.96 \\
            SolomonPesant & rc202.2 & 853.71 & 853.71 & 853.71 & 11.40 & 853.71 & 853.71 & 7.55 \\
            SolomonPesant & rc202.3 & 883.97 & 883.97 & 883.97 & 42.31 & 883.97 & 883.97 & 27.06 \\
            SolomonPesant & rc203.0 & 870.52 & 870.52 & 870.52 & 247.92 & 870.52 & 870.52 & 48.78 \\
            SolomonPesant & rc203.1 & 850.48 & 850.48 & 850.48 & 41.22 & 850.48 & 850.48 & 24.01 \\
            SolomonPesant & rc203.2 & 853.71 & 853.71 & 853.71 & 53.03 & 853.71 & 853.71 & 9.52 \\
            SolomonPesant & rc204.0 & 839.24 & 839.24 & 839.24 & 36.25 & 839.24 & 839.24 & 24.46 \\
            SolomonPesant & rc204.1 & 492.60 & 492.60 & 492.60 & 254.83 & 492.60 & 492.60 & 62.26 \\
            SolomonPesant & rc205.0 & 834.62 & 834.62 & 834.62 & 11.58 & 834.62 & 834.62 & 9.49 \\
            SolomonPesant & rc205.1 & 899.24 & 899.24 & 899.24 & 6.65 & 899.24 & 899.24 & 6.72 \\
            SolomonPesant & rc205.2 & 908.79 & 908.79 & 908.79 & 12.72 & 908.79 & 908.79 & 10.47 \\
            SolomonPesant & rc205.3 & 684.21 & 684.21 & 684.21 & 10.51 & 684.21 & 684.21 & 8.72 \\
            SolomonPesant & rc206.0 & 893.21 & 893.21 & 893.21 & 40.68 & 893.21 & 893.21 & 22.23 \\
            SolomonPesant & rc206.1 & 756.45 & 756.45 & 756.45 & 61.77 & 756.45 & 756.45 & 19.49 \\
            SolomonPesant & rc206.2 & 776.19 & 776.19 & 776.19 & 115.81 & 776.19 & 776.19 & 32.61 \\
            SolomonPesant & rc207.0 & 847.63 & 847.63 & 847.63 & 224.89 & 847.63 & 847.63 & 102.04 \\ \hline
            \end{tabular}
\begin{tabular}{|ccc|ccc|ccc|}
            \multicolumn{3}{|c|}{Problem Information} & \multicolumn{3}{c|}{Single Thread: 2048} & \multicolumn{3}{c|}{Seeded   Single Thread: 2048} \\
            Set & Name & Best Known Solution & LB & UB & Time & LB & UB & Time \\ \hline
            SolomonPesant & rc207.1 & 785.37 & 785.37 & 785.37 & 132.40 & 785.37 & 785.37 & 39.23 \\
            SolomonPesant & rc207.2 & 650.8 & 650.80 & 650.80 & 252.09 & 650.80 & 650.80 & 35.39 \\
            SolomonPesant & rc208.0 & 836.04 & 836.04 & 836.04 & 2256.13 & 836.04 & 836.04 & 1484.62 \\
            SolomonPesant & rc208.1 & 615.51 & 615.51 & 615.51 & 417.09 & 615.51 & 615.51 & 160.41 \\
            SolomonPesant & rc208.2 & 596.21 & 596.21 & 596.21 & 276.60 & 596.21 & 596.21 & 46.52 \\ \hline
            SolomonPotvinBengio & rc\_201.1.txt & 592.06 & 592.06 & 592.06 & 1.75 & 592.06 & 592.06 & 0.53 \\
            SolomonPotvinBengio & rc\_201.2.txt & 860.17 & 860.17 & 860.17 & 1.06 & 860.17 & 860.17 & 0.49 \\
            SolomonPotvinBengio & rc\_201.3.txt & 853.71 & 853.71 & 853.71 & 4.57 & 853.71 & 853.71 & 1.32 \\
            SolomonPotvinBengio & rc\_201.4.txt & 889.18 & 889.18 & 889.18 & 0.32 & 889.18 & 889.18 & 0.28 \\
            SolomonPotvinBengio & rc\_202.1.txt & 850.48 & 850.48 & 850.48 & 29.56 & 850.48 & 850.48 & 18.33 \\
            SolomonPotvinBengio & rc\_202.2.txt & 338.52 & 338.52 & 338.52 & 1.54 & 338.52 & 338.52 & 0.56 \\
            SolomonPotvinBengio & rc\_202.3.txt & 894.1 & 894.10 & 894.10 & 9.24 & 894.10 & 894.10 & 6.64 \\
            SolomonPotvinBengio & rc\_202.4.txt & 853.71 & 853.71 & 853.71 & 11.17 & 853.71 & 853.71 & 10.08 \\
            SolomonPotvinBengio & rc\_203.1.txt & 488.42 & 488.42 & 488.42 & 5.00 & 488.42 & 488.42 & 3.19 \\
            SolomonPotvinBengio & rc\_203.2.txt & 853.71 & 853.71 & 853.71 & 24.89 & 853.71 & 853.71 & 19.70 \\
            SolomonPotvinBengio & rc\_203.3.txt & 921.44 & 921.44 & 921.44 & 229.75 & 921.44 & 921.44 & 144.62 \\
            SolomonPotvinBengio & rc\_203.4.txt & 338.52 & 338.52 & 338.52 & 2.70 & 338.52 & 338.52 & 1.18 \\
            SolomonPotvinBengio & rc\_204.2.txt & 690.06 & 690.06 & 690.06 & 445.91 & 690.06 & 690.06 & 21.80 \\
            SolomonPotvinBengio & rc\_204.3.txt & 455.03 & 455.03 & 455.03 & 571.24 & 455.03 & 455.03 & 20.02 \\
            SolomonPotvinBengio & rc\_205.1.txt & 417.81 & 417.81 & 417.81 & 0.26 & 417.81 & 417.81 & 0.24 \\
            SolomonPotvinBengio & rc\_205.2.txt & 820.19 & 820.19 & 820.19 & 11.47 & 820.19 & 820.19 & 9.12 \\
            SolomonPotvinBengio & rc\_205.3.txt & 950.05 & 950.05 & 950.05 & 20.15 & 950.05 & 950.05 & 12.70 \\
            SolomonPotvinBengio & rc\_205.4.txt & 837.71 & 837.71 & 837.71 & 13.12 & 837.71 & 837.71 & 7.29 \\
            SolomonPotvinBengio & rc\_206.1.txt & 117.85 & 117.85 & 117.85 & 0.06 & 117.85 & 117.85 & 0.20 \\
            SolomonPotvinBengio & rc\_206.2.txt & 870.49 & 870.49 & 870.49 & 95.97 & 870.49 & 870.49 & 74.81 \\
            SolomonPotvinBengio & rc\_206.3.txt & 650.59 & 650.59 & 650.59 & 22.40 & 650.59 & 650.59 & 12.57 \\
            SolomonPotvinBengio & rc\_206.4.txt & 911.98 & 911.98 & 911.98 & 249.85 & 911.98 & 911.98 & 107.78 \\
            SolomonPotvinBengio & rc\_207.1.txt & 804.67 & 804.67 & 804.67 & 289.99 & 804.67 & 804.67 & 171.01 \\
            SolomonPotvinBengio & rc\_207.2.txt & 713.9 & 713.90 & 713.90 & 110.75 & 713.90 & 713.90 & 43.02 \\
            SolomonPotvinBengio & rc\_207.3.txt & 745.77 & 745.77 & 745.77 & 664.62 & 745.77 & 745.77 & 499.02 \\
            SolomonPotvinBengio & rc\_207.4.txt & 133.14 & 133.14 & 133.14 & 0.09 & 133.14 & 133.14 & 0.22 \\
            SolomonPotvinBengio & rc\_208.1.txt & 810.7 & 810.70 & 810.70 & 1870.15 & 810.70 & 810.70 & 560.76 \\
            SolomonPotvinBengio & rc\_208.2.txt & 579.51 & 579.51 & 579.51 & 496.96 & 579.51 & 579.51 & 91.32 \\ \hline
            \end{tabular}
